DisRFM: Polar Riemannian Flow Matching for Structure-Preserving Graph Domain Adaptation

Graph Domain Adaptation (GDA) aims to transfer graph classifiers across domains with both semantic and topological shifts. Existing Euclidean adversarial methods face two challenges: Structural Degeneration, where domain confusion entangles and suppresses label-relevant topology, and Optimization Instability, where minimax training induces oscillatory gradients under large structural shifts. We propose DisRFM, a geometry-aware GDA framework that addresses these challenges with Riemannian representation learning and flow-based transport. DisRFM embeds graph representations on a constant-curvature manifold and expresses them in geodesic polar coordinates. Polar endpoint regularization calibrates topologysensitive radial scales via univariate Wasserstein alignment and preserves scalenormalized class semantics through confidence-filtered angular alignment, with radial magnitude modulating pseudo-label reliability. DisRFM introduces topologyconditioned polar flow matching, which couples class-compatible source and target samples by a normalized polar transport cost and learns a metric-corrected vector field along geodesic interpolants. Theoretical analysis characterizes the structural risk of unconditional domain confusion and relates polar discrepancies and flow error to target risk. Extensive experiments under diverse domain shifts demonstrate that DisRFM consistently outperforms state-of-the-art methods.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
{\bf Methods} &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2 \\
\midrule 

\method{} w/o FM & 76.2 & 73.6 & 69.6 & 74.0 & 65.3 & 66.2 & 77.2 & 81.1 & 66.3 & 69.3 & 71.2 & 73.6 \\

\method{} w/o RA & 76.9 & 74.4 & 70.7 & 73.9 & 66.1 & 67.1 & 77.8 & 82.0 & 66.8 & 70.6 & 71.9 & 74.7 \\

% 去掉classfication loss
\method{} w/o AA & 76.4 & 74.0 & 70.2 & 73.5 & 65.7 & 66.0 & 77.0 & 81.3 & 65.9 & 69.5 & 71.3 & 73.8\\

\method{} w/o PE & 75.9 & 72.9 & 69.0 & 72.5 & 64.6 & 64.8 & 76.2 & 80.0 & 64.1 & 67.9 & 70.6 & 72.5\\

% \method{} w/o IM & 77.6 & 75.4 & 70.5 & 75.2 & 66.6 & 67.6 & 78.1 & 82.1 & 67.1 & 71.3 & 72.1 & 74.9 \\

\midrule 
\method{} & 
\textbf{78.3} & \textbf{76.3} & \textbf{71.3} & \textbf{76.1} & \textbf{67.7} & \textbf{69.2} & \textbf{79.0} & \textbf{83.3} & \textbf{68.3} & \textbf{73.0} & \textbf{73.3} & \textbf{76.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
{\bf Methods} &P0$\rightarrow$P1 &P1$\rightarrow$P0 &P0$\rightarrow$P2 &P2$\rightarrow$P0 &P0$\rightarrow$P3 &P3$\rightarrow$P0 &P1$\rightarrow$P2 &P2$\rightarrow$P1 &P1$\rightarrow$P3 &P3$\rightarrow$P1 &P2$\rightarrow$P3 &P3$\rightarrow$P2 \\
\midrule 

\method{} w/o FM & 74.6 & 82.6 & 64.9 & 81.7 & 72.0 & 80.9 & 65.3 & 72.3 & 72.7 & 71.9 & 72.9 & 59.9\\

\method{} w/o RA & 75.3 & 82.9 & 66.0 & 82.1 & 73.4 & 81.7 & 67.2 & 73.3 & 73.0 & 73.4 & 72.1 & 60.9 \\

% 去掉classfication loss
\method{} w/o AA & 75.1 & 83.0 & 65.7 & 81.5 & 72.9 & 81.5 & 66.1 & 72.7 & 71.6 & 72.7 & 73.0 & 60.3\\

\method{} w/o PE & 74.2 & 81.9 & 64.7 & 80.8 & 71.9 & 80.6 & 65.3 & 71.9 & 70.8 & 72.0 & 71.9 & 59.6 \\

% \method{} w/o IM & 76.2 & 84.8 & 66.3 & 83.2 & 74.9 & 82.4 & 67.5 & 73.6 & 74.5 & 73.6 & 72.6 & 61.3 \\

\midrule 
\method{} & \textbf{77.0} & \textbf{85.6} & \textbf{67.4} & \textbf{84.3} & \textbf{75.9} & \textbf{83.8} & \textbf{67.9}& \textbf{74.9} & \textbf{75.9} & \textbf{74.4} & \textbf{74.5} & \textbf{62.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}    &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2 \\
\midrule 

\method{} w/o FM & 68.4 & 78.4 & 62.3 & 73.4 & 62.2 & 70.0 & 68.6 & 70.1 & 66.2 & 56.4 & 72.1 & 64.0 \\

\method{} w/o RA & 68.9 & 78.2 & 62.6 & 72.9 & 63.2 & 71.3 & 69.2 & 70.7 & 66.4 & 57.2 & 72.6 & 64.5\\

% 去掉classfication loss
\method{} w/o AA & 67.8 & 78.7 & 62.3 & 74.0 & 62.3 & 71.0 & 68.7 & 69.8 & 65.1 & 56.7 & 72.7 & 63.9\\

\method{} w/o PE & 67.0 & 77.6 & 62.0 & 71.7 & 62.0 & 70.2 & 67.9 & 69.3 & 64.0 & 56.4 & 71.9 & 63.2 \\

% \method{} w/o IM & 69.7 & 80.3 & 62.3 & 74.9 & 63.2 & 71.4 & 70.2 & 70.4 & 67.1 & 57.3 & 73.4 & 64.7 \\

\midrule 
\method{} & \textbf{70.2} & \textbf{80.6} & \textbf{63.9} & \textbf{75.7} & \textbf{64.6} & \textbf{72.6} & \textbf{70.7} & \textbf{71.9} & \textbf{68.0} & \textbf{58.2} & \textbf{74.4} & \textbf{65.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\
\midrule 

\method{} w/o FM & 65.1 & 64.7 & 60.8 & 60.0 & 64.3 & 58.3 & 67.2 & 66.1 & 70.8 & 65.9 & 74.8 & 68.2 \\

\method{} w/o RA & 66.1 & 65.6 & 61.7 & 59.4 & 64.0 & 59.7 & 67.7 & 67.0 & 70.1 & 65.7 & 75.7 & 68.8 \\

\method{} w/o AA & 64.9 & 64.3 & 59.8 & 58.8 & 63.8 & 58.0 & 66.5 & 66.3 & 69.9 & 64.6 & 74.3 & 67.5 \\

\method{} w/o PE & 64.5 & 63.8 & 59.4 & 58.6 & 62.6 & 58.2 & 66.0 & 66.1 & 68.4 & 63.9 & 74.0 & 67.1 \\

\midrule 
\method{} & \textbf{67.4} & \textbf{66.4} & \textbf{63.1} & \textbf{62.2} & \textbf{66.2} & \textbf{60.9} & \textbf{68.7} & \textbf{68.4} & \textbf{72.1} & \textbf{67.3} & \textbf{77.2} & \textbf{70.5}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
{\bf Methods} &P0$\rightarrow$P1 &P1$\rightarrow$P0 &P0$\rightarrow$P2 &P2$\rightarrow$P0 &P0$\rightarrow$P3 &P3$\rightarrow$P0 &P1$\rightarrow$P2 &P2$\rightarrow$P1 &P1$\rightarrow$P3 &P3$\rightarrow$P1 &P2$\rightarrow$P3 &P3$\rightarrow$P2 \\
\midrule
WL subtree  &69.1 &59.7 &61.2 &75.9 &41.6 &83.5 &61.5 &72.7 &24.7 &72.7 &63.1 &62.9 \\
GCN &73.7\scriptsize{$\pm$0.3} &82.7\scriptsize{$\pm$0.4} &57.6\scriptsize{$\pm$0.2} &84.0\scriptsize{$\pm$1.3} &24.4\scriptsize{$\pm$0.4} &17.3\scriptsize{$\pm$0.2} &57.6\scriptsize{$\pm$0.1} &70.9\scriptsize{$\pm$0.7} &24.4\scriptsize{$\pm$0.5} &26.3\scriptsize{$\pm$0.1} &37.5\scriptsize{$\pm$0.2} &42.5\scriptsize{$\pm$0.8} \\
GIN &71.8\scriptsize{$\pm$2.7} &70.2\scriptsize{$\pm$4.7} &58.5\scriptsize{$\pm$4.3} &56.9\scriptsize{$\pm$4.9} &74.2\scriptsize{$\pm$1.7} &78.2\scriptsize{$\pm$3.3} &63.3\scriptsize{$\pm$2.7} &67.1\scriptsize{$\pm$3.8} &35.9\scriptsize{$\pm$4.2} &61.0\scriptsize{$\pm$2.4} &71.9\scriptsize{$\pm$2.1} &65.1\scriptsize{$\pm$1.0} \\
GMT &73.7\scriptsize{$\pm$0.2} &82.7\scriptsize{$\pm$0.1} &57.6\scriptsize{$\pm$0.3} &83.1\scriptsize{$\pm$0.5} &75.6\scriptsize{$\pm$1.4} &17.3\scriptsize{$\pm$0.6} &57.6\scriptsize{$\pm$1.5} &73.7\scriptsize{$\pm$0.6} &75.6\scriptsize{$\pm$0.4} &26.3\scriptsize{$\pm$1.2} &75.6\scriptsize{$\pm$0.7} &42.4\scriptsize{$\pm$0.5} \\
CIN &74.1\scriptsize{$\pm$0.6} &83.8\scriptsize{$\pm$1.0} &60.1\scriptsize{$\pm$2.1} &78.6\scriptsize{$\pm$3.1} &75.6\scriptsize{$\pm$0.2} &74.8\scriptsize{$\pm$3.7} &63.9\scriptsize{$\pm$2.7} &74.1\scriptsize{$\pm$0.6} &57.0\scriptsize{$\pm$4.3} &58.9\scriptsize{$\pm$3.3} &75.6\scriptsize{$\pm$0.7} &63.6\scriptsize{$\pm$1.0} \\
PathNN & 71.5\scriptsize{$\pm$1.6} & 67.1\scriptsize{$\pm$1.4} & 63.5\scriptsize{$\pm$1.1} & 54.2\scriptsize{$\pm$1.9} & 44.6\scriptsize{$\pm$1.3} & 45.6\scriptsize{$\pm$1.9} & 63.1\scriptsize{$\pm$2.3} & 63.5\scriptsize{$\pm$1.6} & 28.0\scriptsize{$\pm$2.2} & 49.1\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$2.6} & 58.9\scriptsize{$\pm$1.9}\\
\midrule

dDGM & 72.5\scriptsize{$\pm$1.3} & 81.2\scriptsize{$\pm$1.5} & 64.6\scriptsize{$\pm$1.2} & 81.5\scriptsize{$\pm$1.4} & 59.8\scriptsize{$\pm$1.0} & 68.4\scriptsize{$\pm$1.5} & 66.2\scriptsize{$\pm$1.6} & 71.8\scriptsize{$\pm$0.8} & 50.8\scriptsize{$\pm$1.2} & 65.1\scriptsize{$\pm$1.8} & 67.5\scriptsize{$\pm$1.1} & 62.5\scriptsize{$\pm$1.5}\\

RieGrace & 75.0\scriptsize{$\pm$1.2} & 81.7\scriptsize{$\pm$1.1} & 67.6\scriptsize{$\pm$0.6} & 80.8\scriptsize{$\pm$0.8} & 61.6\scriptsize{$\pm$1.7} & 60.0\scriptsize{$\pm$1.2} & 65.9\scriptsize{$\pm$0.7} & 71.0\scriptsize{$\pm$1.3} & 59.8\scriptsize{$\pm$1.7} & 60.2\scriptsize{$\pm$1.3} & 65.7\scriptsize{$\pm$1.2} & 60.6\scriptsize{$\pm$1.5}\\

ProGDM & 74.4\scriptsize{$\pm$0.8} & 83.6\scriptsize{$\pm$0.7} & 66.8\scriptsize{$\pm$0.6} & 83.1\scriptsize{$\pm$0.9} & 52.6\scriptsize{$\pm$1.0} & 17.3\scriptsize{$\pm$1.0} & 63.7\scriptsize{$\pm$1.3} & 74.2\scriptsize{$\pm$1.2} & 33.0\scriptsize{$\pm$0.5} & 26.3\scriptsize{$\pm$1.0} & 65.9\scriptsize{$\pm$1.4} & 42.4\scriptsize{$\pm$1.0} \\

D-GCN & 73.7\scriptsize{$\pm$1.0} & 82.3\scriptsize{$\pm$1.2} & 57.6\scriptsize{$\pm$1.0} & 83.5\scriptsize{$\pm$1.3} & 42.4\scriptsize{$\pm$1.0} & 56.8\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.0} & 74.0\scriptsize{$\pm$1.1} & 48.2\scriptsize{$\pm$1.2} & 55.8\scriptsize{$\pm$2.1} & 42.2\scriptsize{$\pm$1.2} & 51.9\scriptsize{$\pm$1.8}\\

\midrule
DEAL & 75.2\scriptsize{$\pm$1.2} & 78.8\scriptsize{$\pm$3.3} & 67.5\scriptsize{$\pm$2.1} & 74.5\scriptsize{$\pm$6.1} & 65.2\scriptsize{$\pm$2.2} & 76.2\scriptsize{$\pm$2.0} & 66.6\scriptsize{$\pm$0.9} & 73.7\scriptsize{$\pm$1.4} & 71.1\scriptsize{$\pm$1.8} & 69.9\scriptsize{$\pm$2.7} & 57.6\scriptsize{$\pm$1.5} & 65.7\scriptsize{$\pm$0.4}\\
SGDA &64.2\scriptsize{$\pm$0.5} &61.0\scriptsize{$\pm$0.7} &66.9\scriptsize{$\pm$1.2} &61.9\scriptsize{$\pm$0.9} &65.4\scriptsize{$\pm$1.6} &66.5\scriptsize{$\pm$1.0} &64.6\scriptsize{$\pm$1.1} &60.1\scriptsize{$\pm$0.5} &66.3\scriptsize{$\pm$1.3} &59.3\scriptsize{$\pm$0.8} &66.0\scriptsize{$\pm$1.6} &66.2\scriptsize{$\pm$1.3} \\
StruRW &71.9\scriptsize{$\pm$2.3} &82.6\scriptsize{$\pm$1.9} &66.7\scriptsize{$\pm$1.8} &74.5\scriptsize{$\pm$2.8} &52.8\scriptsize{$\pm$1.9} &57.3\scriptsize{$\pm$2.0} &62.2\scriptsize{$\pm$2.4} &63.3\scriptsize{$\pm$2.1} &59.5\scriptsize{$\pm$1.6} &56.3\scriptsize{$\pm$2.0} &66.6\scriptsize{$\pm$2.3} &52.4\scriptsize{$\pm$2.0} \\
A2GNN &65.7\scriptsize{$\pm$0.6} &65.9\scriptsize{$\pm$0.8} &66.3\scriptsize{$\pm$0.9} &65.6\scriptsize{$\pm$1.1} &65.2\scriptsize{$\pm$1.4} &65.6\scriptsize{$\pm$1.3} &65.9\scriptsize{$\pm$1.7} &65.8\scriptsize{$\pm$1.6} &65.0\scriptsize{$\pm$1.5} &66.1\scriptsize{$\pm$1.2} &65.2\scriptsize{$\pm$1.9} &65.9\scriptsize{$\pm$1.8} \\
PA-BOTH &61.0\scriptsize{$\pm$0.8} &61.2\scriptsize{$\pm$1.3} &60.3\scriptsize{$\pm$0.6} &66.7\scriptsize{$\pm$2.1} &63.7\scriptsize{$\pm$1.5} &61.9\scriptsize{$\pm$2.0} &66.2\scriptsize{$\pm$1.4} &69.9\scriptsize{$\pm$2.3} &68.0\scriptsize{$\pm$0.7} &69.4\scriptsize{$\pm$1.8} &61.5\scriptsize{$\pm$0.4} &\textbf{67.6\scriptsize{$\pm$1.0}} \\
GAA & 74.9\scriptsize{$\pm$1.3} & 83.5\scriptsize{$\pm$1.4} & 65.9\scriptsize{$\pm$1.3} & 82.3\scriptsize{$\pm$1.9} & 64.4\scriptsize{$\pm$1.7} & 55.2\scriptsize{$\pm$1.8} & 67.0\scriptsize{$\pm$1.7} & 74.3\scriptsize{$\pm$1.3} & 65.4\scriptsize{$\pm$1.9} & 58.7\scriptsize{$\pm$1.7} & 70.5\scriptsize{$\pm$2.1} & 57.5\scriptsize{$\pm$1.5} \\
TDSS & 73.9\scriptsize{$\pm$1.2} & 82.9\scriptsize{$\pm$1.3} & 57.8\scriptsize{$\pm$1.3} & 83.1\scriptsize{$\pm$1.2} & 60.4\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.0} & 58.1\scriptsize{$\pm$1.4} & 74.4\scriptsize{$\pm$1.5} & 62.7\scriptsize{$\pm$1.9} & 65.8\scriptsize{$\pm$1.0} & 58.2\scriptsize{$\pm$1.7} & 65.5\scriptsize{$\pm$1.0}\\
\midrule

GOTDA & 74.5\scriptsize{$\pm$1.4} & 83.3\scriptsize{$\pm$1.3} & 64.5\scriptsize{$\pm$1.4} & 83.7\scriptsize{$\pm$0.7} & 52.3\scriptsize{$\pm$1.2} & 70.4\scriptsize{$\pm$0.7} & 65.0\scriptsize{$\pm$1.3} & 74.6\scriptsize{$\pm$1.5} & 38.6\scriptsize{$\pm$1.6} & 68.6\scriptsize{$\pm$1.0} & 64.3\scriptsize{$\pm$1.4} & 61.9\scriptsize{$\pm$1.3}\\

MASH & 74.7\scriptsize{$\pm$1.2} & 83.6\scriptsize{$\pm$1.3} & 62.6\scriptsize{$\pm$1.7} & 84.1\scriptsize{$\pm$0.8} & 47.1\scriptsize{$\pm$1.3} & 71.1\scriptsize{$\pm$0.9} & 60.9\scriptsize{$\pm$1.6} & 74.5\scriptsize{$\pm$1.2} & 49.3\scriptsize{$\pm$0.9} & 65.9\scriptsize{$\pm$1.3} & 64.7\scriptsize{$\pm$1.4} & 66.0\scriptsize{$\pm$2.0}\\

GeoAdapt & 74.1\scriptsize{$\pm$1.2} & 83.0\scriptsize{$\pm$1.4} & 66.4\scriptsize{$\pm$1.0} & 83.3\scriptsize{$\pm$1.2} & 68.5\scriptsize{$\pm$1.8} & 73.9\scriptsize{$\pm$2.2} & 65.9\scriptsize{$\pm$1.4} & 74.0\scriptsize{$\pm$1.4} & 67.8\scriptsize{$\pm$2.0} & 64.5\scriptsize{$\pm$1.9} & 68.7\scriptsize{$\pm$1.6} & 59.9\scriptsize{$\pm$2.3}\\

\midrule

\method{}-$\mathbb{E}^n$ & 75.8\scriptsize{$\pm$0.7} & 83.3\scriptsize{$\pm$1.2} & 68.0\scriptsize{$\pm$1.1} & 83.2\scriptsize{$\pm$1.5} & 74.8\scriptsize{$\pm$2.0} & 82.1\scriptsize{$\pm$1.7} & 65.8\scriptsize{$\pm$0.5} & 73.9\scriptsize{$\pm$1.2} & 72.5\scriptsize{$\pm$1.4} & 72.0\scriptsize{$\pm$1.5} & 72.8\scriptsize{$\pm$1.9} & 62.2\scriptsize{$\pm$2.1} \\

\method{}-$\mathbb{S}^n$ & 76.1\scriptsize{$\pm$1.4} & 83.7\scriptsize{$\pm$1.5} & 68.3\scriptsize{$\pm$0.6} & 83.8\scriptsize{$\pm$1.6} & 75.6\scriptsize{$\pm$1.3} & 82.7\scriptsize{$\pm$1.8} & 67.0\scriptsize{$\pm$1.1} & 75.1\scriptsize{$\pm$0.6} & 74.1\scriptsize{$\pm$1.7} & 73.7\scriptsize{$\pm$1.4} & 73.3\scriptsize{$\pm$1.4} & 64.6\scriptsize{$\pm$1.1}\\

\method{}-$\mathbb{H}^n$ & \textbf{76.4\scriptsize{$\pm$1.7}} & \textbf{84.1\scriptsize{$\pm$2.1}} & \textbf{69.0\scriptsize{$\pm$1.4}} & \textbf{84.3\scriptsize{$\pm$1.5}} & \textbf{75.9\scriptsize{$\pm$1.1}} & \textbf{83.9\scriptsize{$\pm$1.9}} & \textbf{67.2\scriptsize{$\pm$1.8}} & \textbf{75.5\scriptsize{$\pm$1.3}} & \textbf{75.7\scriptsize{$\pm$2.0}} & \textbf{74.4\scriptsize{$\pm$1.6}} & \textbf{75.7\scriptsize{$\pm$1.7}} & 66.1\scriptsize{$\pm$1.9}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
{\bf Methods} &P0$\rightarrow$P1 &P1$\rightarrow$P0 &P0$\rightarrow$P2 &P2$\rightarrow$P0 &P0$\rightarrow$P3 &P3$\rightarrow$P0 &P1$\rightarrow$P2 &P2$\rightarrow$P1 &P1$\rightarrow$P3 &P3$\rightarrow$P1 &P2$\rightarrow$P3 &P3$\rightarrow$P2 \\
\midrule
WL subtree  &68.7 &82.3 &50.7 &82.3 &58.1 &83.8 &64.0 &74.1 &43.7 &70.5 &71.3 &60.1 \\
GCN &73.4\scriptsize{$\pm$0.2} &83.5\scriptsize{$\pm$0.3} &57.6\scriptsize{$\pm$0.2} &84.2\scriptsize{$\pm$1.8} &24.0\scriptsize{$\pm$0.1} &16.6\scriptsize{$\pm$0.4} &57.6\scriptsize{$\pm$0.2} &73.7\scriptsize{$\pm$0.4} &24.0\scriptsize{$\pm$0.1} &26.6\scriptsize{$\pm$0.2} &39.9\scriptsize{$\pm$0.9} &42.5\scriptsize{$\pm$0.1} \\
GIN &62.5\scriptsize{$\pm$4.7} &74.9\scriptsize{$\pm$3.7} &53.0\scriptsize{$\pm$4.6} &59.6\scriptsize{$\pm$4.2} &73.7\scriptsize{$\pm$0.8} &64.7\scriptsize{$\pm$3.4} &60.6\scriptsize{$\pm$2.7} &69.8\scriptsize{$\pm$0.6} &31.1\scriptsize{$\pm$2.8} &63.1\scriptsize{$\pm$3.4} &72.3\scriptsize{$\pm$2.7} &64.6\scriptsize{$\pm$1.4} \\
GMT &73.4\scriptsize{$\pm$0.3} &83.5\scriptsize{$\pm$0.2} &57.6\scriptsize{$\pm$0.1} &83.5\scriptsize{$\pm$0.3} &24.0\scriptsize{$\pm$0.1} &83.5\scriptsize{$\pm$0.1} &57.4\scriptsize{$\pm$0.2} &73.4\scriptsize{$\pm$0.2} &24.1\scriptsize{$\pm$0.1} &73.4\scriptsize{$\pm$0.3} &24.0\scriptsize{$\pm$0.1} &57.6\scriptsize{$\pm$0.2} \\
CIN &74.5\scriptsize{$\pm$0.2} &84.1\scriptsize{$\pm$0.5} &57.8\scriptsize{$\pm$0.2} &82.7\scriptsize{$\pm$0.9} &75.6\scriptsize{$\pm$0.6} &79.2\scriptsize{$\pm$2.2} &61.5\scriptsize{$\pm$2.7} &74.0\scriptsize{$\pm$1.0} &75.5\scriptsize{$\pm$0.8} &72.5\scriptsize{$\pm$2.1} &\textbf{76.0\scriptsize{$\pm$0.3}} &60.9\scriptsize{$\pm$1.2} \\
PathNN & 72.7\scriptsize{$\pm$1.3} & 80.8\scriptsize{$\pm$1.6} & 63.5\scriptsize{$\pm$2.5} & 68.1\scriptsize{$\pm$1.1} & 43.2\scriptsize{$\pm$1.6} & 25.3\scriptsize{$\pm$1.5} & 60.2\scriptsize{$\pm$1.7} & 66.0\scriptsize{$\pm$1.3} & 33.1\scriptsize{$\pm$2.9} & 38.5\scriptsize{$\pm$1.1} & 49.8\scriptsize{$\pm$1.4} & 54.3\scriptsize{$\pm$1.1}\\
\midrule
dDGM & 73.0\scriptsize{$\pm$1.4} & 82.1\scriptsize{$\pm$1.4} & 65.9\scriptsize{$\pm$1.4} & 81.4\scriptsize{$\pm$1.3} & 58.6\scriptsize{$\pm$1.7} & 56.5\scriptsize{$\pm$1.6} & 65.0\scriptsize{$\pm$1.3} & 72.3\scriptsize{$\pm$1.2} & 50.0\scriptsize{$\pm$1.0} & 56.0\scriptsize{$\pm$1.1} & 68.0\scriptsize{$\pm$1.0} & 59.6\scriptsize{$\pm$1.4}\\

RieGrace & 74.9\scriptsize{$\pm$1.4} & 82.6\scriptsize{$\pm$1.3} & 65.4\scriptsize{$\pm$1.3} & 82.1\scriptsize{$\pm$1.0} & 61.9\scriptsize{$\pm$1.8} & 66.7\scriptsize{$\pm$1.9} & 64.1\scriptsize{$\pm$0.8} & 72.7\scriptsize{$\pm$1.5} & 59.6\scriptsize{$\pm$1.2} & 63.3\scriptsize{$\pm$1.6} & 70.7\scriptsize{$\pm$1.1} & 61.0\scriptsize{$\pm$1.0}\\

ProGDM & 74.5\scriptsize{$\pm$1.0} & 84.7\scriptsize{$\pm$1.2} & 65.3\scriptsize{$\pm$0.8} & 83.3\scriptsize{$\pm$1.1} & 48.0\scriptsize{$\pm$1.2} & 16.5\scriptsize{$\pm$1.0} & 62.7\scriptsize{$\pm$1.4} & 74.6\scriptsize{$\pm$1.2} & 34.8\scriptsize{$\pm$0.9} & 26.6\scriptsize{$\pm$1.0} & 62.7\scriptsize{$\pm$1.6} & 42.4\scriptsize{$\pm$1.0}\\

D-GCN & 73.4\scriptsize{$\pm$1.0} & 83.1\scriptsize{$\pm$1.3} & 57.6\scriptsize{$\pm$1.5} & 82.2\scriptsize{$\pm$1.3} & 44.0\scriptsize{$\pm$0.9} & 56.9\scriptsize{$\pm$1.7} & 59.3\scriptsize{$\pm$1.1} & 74.2\scriptsize{$\pm$1.3} & 51.8\scriptsize{$\pm$1.2} & 55.4\scriptsize{$\pm$1.4} & 42.8\scriptsize{$\pm$1.0} & 51.8\scriptsize{$\pm$0.7}\\
\midrule
DEAL & 74.1\scriptsize{$\pm$0.3} & 78.8\scriptsize{$\pm$2.3} & 65.1\scriptsize{$\pm$1.8} & 79.1\scriptsize{$\pm$3.4} & 63.7\scriptsize{$\pm$2.7} & 67.3\scriptsize{$\pm$5.3} & 69.0\scriptsize{$\pm$0.9} & 74.2\scriptsize{$\pm$1.6} & 60.8\scriptsize{$\pm$2.4} & 70.6\scriptsize{$\pm$2.8} & 71.3\scriptsize{$\pm$5.7} & 65.9\scriptsize{$\pm$0.9}\\
SGDA &63.8\scriptsize{$\pm$0.6} &65.2\scriptsize{$\pm$1.3} &66.7\scriptsize{$\pm$1.0} &59.1\scriptsize{$\pm$1.5} &60.1\scriptsize{$\pm$0.8} &64.4\scriptsize{$\pm$1.2} &65.2\scriptsize{$\pm$0.7} &63.9\scriptsize{$\pm$0.9} &64.5\scriptsize{$\pm$0.6} &61.1\scriptsize{$\pm$1.3} &58.9\scriptsize{$\pm$1.4} &64.9\scriptsize{$\pm$1.2} \\
StruRW  &72.6\scriptsize{$\pm$2.2} &84.5\scriptsize{$\pm$1.7} &66.2\scriptsize{$\pm$2.2} &72.5\scriptsize{$\pm$2.4} &48.9\scriptsize{$\pm$2.0} &56.5\scriptsize{$\pm$2.3} &63.1\scriptsize{$\pm$1.8} &64.4\scriptsize{$\pm$2.4} &55.8\scriptsize{$\pm$2.0} &56.6\scriptsize{$\pm$2.4} &67.0\scriptsize{$\pm$2.6} &42.4\scriptsize{$\pm$2.0} \\
A2GNN &65.4\scriptsize{$\pm$1.3} &66.3\scriptsize{$\pm$1.1} &65.2\scriptsize{$\pm$1.4} &66.3\scriptsize{$\pm$1.2} &65.4\scriptsize{$\pm$0.7} &65.9\scriptsize{$\pm$0.9} &66.9\scriptsize{$\pm$1.3} &65.4\scriptsize{$\pm$1.2} &65.6\scriptsize{$\pm$0.9} &65.5\scriptsize{$\pm$1.2} &66.1\scriptsize{$\pm$2.0} &\textbf{66.0\scriptsize{$\pm$1.8}} \\
PA-BOTH &63.1\scriptsize{$\pm$0.7} &67.2\scriptsize{$\pm$1.1} &64.3\scriptsize{$\pm$0.5} &72.1\scriptsize{$\pm$1.8} &66.3\scriptsize{$\pm$0.7} &64.1\scriptsize{$\pm$1.2} &\textbf{69.7\scriptsize{$\pm$2.1}} &67.5\scriptsize{$\pm$1.8} &61.2\scriptsize{$\pm$1.4} &67.7\scriptsize{$\pm$2.3} &61.2\scriptsize{$\pm$1.6} &65.5\scriptsize{$\pm$0.6} \\
GAA & 75.4\scriptsize{$\pm$1.3} & 82.8\scriptsize{$\pm$1.4} & 66.9\scriptsize{$\pm$1.8} & 83.5\scriptsize{$\pm$1.5} & 64.2\scriptsize{$\pm$1.9} & 56.0\scriptsize{$\pm$2.2} & 67.5\scriptsize{$\pm$1.0} & 74.5\scriptsize{$\pm$1.3} & 60.1\scriptsize{$\pm$1.6} & 60.3\scriptsize{$\pm$1.5} & 72.4\scriptsize{$\pm$1.5} & 58.1\scriptsize{$\pm$1.4} \\
TDSS & 73.6\scriptsize{$\pm$1.2} & 83.7\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$1.3} & 83.7\scriptsize{$\pm$1.5} & 60.9\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$2.2} & 67.8\scriptsize{$\pm$1.7} & 73.5\scriptsize{$\pm$1.3} & 64.1\scriptsize{$\pm$1.0} & 63.3\scriptsize{$\pm$1.6} & 66.3\scriptsize{$\pm$1.1} & 59.9\scriptsize{$\pm$2.0}\\
\midrule 

GOTDA & 75.0\scriptsize{$\pm$1.2} & 83.6\scriptsize{$\pm$1.3} & 65.7\scriptsize{$\pm$1.3} & 83.8\scriptsize{$\pm$1.5} & 51.5\scriptsize{$\pm$1.6} & 70.4\scriptsize{$\pm$1.1} & 64.7\scriptsize{$\pm$1.0} & 74.6\scriptsize{$\pm$0.9} & 36.7\scriptsize{$\pm$1.4} & 64.2\scriptsize{$\pm$1.8} & 61.4\scriptsize{$\pm$1.2} & 59.7\scriptsize{$\pm$1.0}\\

MASH & 74.4\scriptsize{$\pm$1.5} & 84.6\scriptsize{$\pm$1.3} & 61.4\scriptsize{$\pm$1.3} & 82.7\scriptsize{$\pm$1.6} & 47.7\scriptsize{$\pm$1.5} & 63.5\scriptsize{$\pm$0.9} & 61.9\scriptsize{$\pm$1.7} & 73.8\scriptsize{$\pm$1.1} & 47.8\scriptsize{$\pm$0.9} & 66.6\scriptsize{$\pm$1.4} & 59.0\scriptsize{$\pm$1.2} & 64.7\scriptsize{$\pm$1.0}\\

GeoAdapt & 74.5\scriptsize{$\pm$1.3} & 83.8\scriptsize{$\pm$1.4} & 65.3\scriptsize{$\pm$1.3} & 84.0\scriptsize{$\pm$1.6} & 66.9\scriptsize{$\pm$1.5} & 73.3\scriptsize{$\pm$1.8} & 65.0\scriptsize{$\pm$1.5} & 73.9\scriptsize{$\pm$2.2} & 71.9\scriptsize{$\pm$1.7} & 64.9\scriptsize{$\pm$2.4} & 61.1\scriptsize{$\pm$2.0} & 63.1\scriptsize{$\pm$1.9}\\

\midrule 
\method{}-$\mathbb{E}^n$ & 76.0\scriptsize{$\pm$0.7} & 82.9\scriptsize{$\pm$1.3} & 66.7\scriptsize{$\pm$0.3} & 82.0\scriptsize{$\pm$1.3} & 71.1\scriptsize{$\pm$1.6} & 81.2\scriptsize{$\pm$1.8} & 67.0\scriptsize{$\pm$1.0} & 73.2\scriptsize{$\pm$0.8} & 72.9\scriptsize{$\pm$1.5} & 71.1\scriptsize{$\pm$2.1} & 71.6\scriptsize{$\pm$1.1} & 61.7\scriptsize{$\pm$1.7} \\

\method{}-$\mathbb{S}^n$ & 74.9\scriptsize{$\pm$0.7} & 84.4\scriptsize{$\pm$1.3} & 66.8\scriptsize{$\pm$0.3} & 83.4\scriptsize{$\pm$1.1} & 72.6\scriptsize{$\pm$1.7} & 81.3\scriptsize{$\pm$1.6} & 67.5\scriptsize{$\pm$0.9} & 74.0\scriptsize{$\pm$0.5} & 73.7\scriptsize{$\pm$1.9} & 72.6\scriptsize{$\pm$1.7} & 72.3\scriptsize{$\pm$1.7} & 61.3\scriptsize{$\pm$1.8} \\

\method{}-$\mathbb{H}^n$ & \textbf{77.0\scriptsize{$\pm$1.3}} & \textbf{85.6\scriptsize{$\pm$1.5}} & \textbf{67.4\scriptsize{$\pm$1.4}} & \textbf{84.3\scriptsize{$\pm$2.1}} & \textbf{75.9\scriptsize{$\pm$2.0}} & \textbf{83.8\scriptsize{$\pm$1.7}} & 67.9\scriptsize{$\pm$1.6} & \textbf{74.9\scriptsize{$\pm$1.3}} & \textbf{75.9\scriptsize{$\pm$1.5}} & \textbf{74.4\scriptsize{$\pm$1.9}} & 74.5\scriptsize{$\pm$1.4} & 62.9\scriptsize{$\pm$1.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2
 \\ \midrule
WL subtree  & 54.9 & 60.0 & 51.4 & 51.4 & 44.4 & 63.1 & 51.9 & 53.4 & 58.4 & 57.4 & 61.2 & 50.9\\
GCN & 54.0\scriptsize{$\pm$2.0} & 66.5\scriptsize{$\pm$1.9} & 47.3\scriptsize{$\pm$2.2} & 37.4\scriptsize{$\pm$1.8} & 38.4\scriptsize{$\pm$2.3} & 27.6\scriptsize{$\pm$1.5} & 59.0\scriptsize{$\pm$1.7} & 56.9\scriptsize{$\pm$2.0} & 56.5\scriptsize{$\pm$1.2} & 51.0\scriptsize{$\pm$1.7} & 60.5\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$1.6}\\
GIN & 57.0\scriptsize{$\pm$1.9} & 38.7\scriptsize{$\pm$2.3} & 45.7\scriptsize{$\pm$1.8} & 34.4\scriptsize{$\pm$1.9} & 43.6\scriptsize{$\pm$2.1} & 27.0\scriptsize{$\pm$2.0} & 54.7\scriptsize{$\pm$1.7} & 52.8\scriptsize{$\pm$2.1} & 59.0\scriptsize{$\pm$1.8} & 49.1\scriptsize{$\pm$2.5} & 59.4\scriptsize{$\pm$2.0} & 57.4\scriptsize{$\pm$1.3}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 63.7\scriptsize{$\pm$1.6} & 48.9\scriptsize{$\pm$2.2} & 32.8\scriptsize{$\pm$2.0} & 41.5\scriptsize{$\pm$1.7} & 27.8\scriptsize{$\pm$1.6} & 56.4\scriptsize{$\pm$1.9} & 57.2\scriptsize{$\pm$1.7} & 54.1\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1} & 58.5\scriptsize{$\pm$1.1}\\
CIN & 54.5\scriptsize{$\pm$1.9} & 37.6\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$1.8} & 36.2\scriptsize{$\pm$1.4} & 42.1\scriptsize{$\pm$1.8} & 27.5\scriptsize{$\pm$2.0} & 57.2\scriptsize{$\pm$1.6} & 51.6\scriptsize{$\pm$1.9} & 59.3\scriptsize{$\pm$1.5} & 50.0\scriptsize{$\pm$1.4} & 62.0\scriptsize{$\pm$1.4} & 57.4\scriptsize{$\pm$2.3}\\
PathNN & 56.8\scriptsize{$\pm$2.5} & 62.8\scriptsize{$\pm$2.1} & 52.7\scriptsize{$\pm$2.2} & 64.5\scriptsize{$\pm$1.2} & 50.6\scriptsize{$\pm$1.8} & 37.4\scriptsize{$\pm$2.1} & 59.2\scriptsize{$\pm$1.4} & 58.6\scriptsize{$\pm$1.5} & 60.2\scriptsize{$\pm$1.8} & 53.1\scriptsize{$\pm$2.1} & 60.9\scriptsize{$\pm$1.2} & 57.6\scriptsize{$\pm$1.5}\\   
\midrule

dDGM & 69.1\scriptsize{$\pm$0.5} & 76.7\scriptsize{$\pm$0.6} & 60.9\scriptsize{$\pm$0.7} & 75.5\scriptsize{$\pm$1.1} & 60.5\scriptsize{$\pm$1.9} & 72.8\scriptsize{$\pm$0.4} & 70.5\scriptsize{$\pm$0.5} & 68.0\scriptsize{$\pm$0.6} & 66.4\scriptsize{$\pm$0.9} & 56.4\scriptsize{$\pm$1.7} & 68.6\scriptsize{$\pm$1.3} & 65.3\scriptsize{$\pm$1.1}\\

RieGrace & 68.4\scriptsize{$\pm$0.5} & 75.5\scriptsize{$\pm$0.9} & 61.0\scriptsize{$\pm$0.8} & 73.8\scriptsize{$\pm$0.8} & 58.8\scriptsize{$\pm$1.4} & 63.4\scriptsize{$\pm$1.3} & 69.9\scriptsize{$\pm$1.3} & 66.7\scriptsize{$\pm$1.2} & 63.9\scriptsize{$\pm$0.5} & 57.4\scriptsize{$\pm$2.1} & 69.2\scriptsize{$\pm$0.4} & 65.9\scriptsize{$\pm$0.7}\\

ProGDM & 53.6\scriptsize{$\pm$1.2} & 73.6\scriptsize{$\pm$1.2} & 46.4\scriptsize{$\pm$0.9} & 27.0\scriptsize{$\pm$1.0} & 44.5\scriptsize{$\pm$2.2} & 27.0\scriptsize{$\pm$1.1} & 57.5\scriptsize{$\pm$1.5} & 49.1\scriptsize{$\pm$1.0} & 66.5\scriptsize{$\pm$1.3} & 49.2\scriptsize{$\pm$1.6} & 66.5\scriptsize{$\pm$1.0} & 57.4\scriptsize{$\pm$1.7} \\

D-GCN & 56.7\scriptsize{$\pm$0.7} & 77.3\scriptsize{$\pm$0.6} & 51.2\scriptsize{$\pm$0.9} & 69.8\scriptsize{$\pm$1.9} & 40.4\scriptsize{$\pm$0.9} & 27.4\scriptsize{$\pm$0.1} & 63.0\scriptsize{$\pm$1.1} & 65.2\scriptsize{$\pm$0.3} & 62.2\scriptsize{$\pm$1.6} & 49.9\scriptsize{$\pm$0.5} & 66.5\scriptsize{$\pm$1.0} & 58.7\scriptsize{$\pm$0.8}\\

\midrule
DEAL & 70.6\scriptsize{$\pm$0.6} & 77.4\scriptsize{$\pm$0.8} & 62.9\scriptsize{$\pm$1.2} & 74.5\scriptsize{$\pm$0.5} & 62.6\scriptsize{$\pm$4.4} & 70.3\scriptsize{$\pm$1.6} & 69.4\scriptsize{$\pm$0.6} & 70.0\scriptsize{$\pm$0.7} & 66.3\scriptsize{$\pm$0.6} & \textbf{62.4\scriptsize{$\pm$1.4}} & 74.0\scriptsize{$\pm$0.6} & 66.6\scriptsize{$\pm$1.0} \\
SGDA & 69.2\scriptsize{$\pm$1.2} & 76.5\scriptsize{$\pm$1.1} & 63.2\scriptsize{$\pm$0.9} & 73.4\scriptsize{$\pm$0.8} & 53.2\scriptsize{$\pm$1.1} & 60.2\scriptsize{$\pm$1.5} & 70.5\scriptsize{$\pm$1.3} & 69.0\scriptsize{$\pm$0.5} & 63.0\scriptsize{$\pm$0.9} & 57.4\scriptsize{$\pm$1.5} & 68.3\scriptsize{$\pm$1.3} & 66.5\scriptsize{$\pm$0.8} \\
A2GNN  & 53.0\scriptsize{$\pm$1.3} & 73.7\scriptsize{$\pm$0.5} & 52.9\scriptsize{$\pm$1.9} & 73.6\scriptsize{$\pm$1.0} & 58.9\scriptsize{$\pm$1.7} & 70.5\scriptsize{$\pm$1.8} & 59.8\scriptsize{$\pm$1.8} & 59.4\scriptsize{$\pm$0.7} & 63.6\scriptsize{$\pm$1.8} & 59.3\scriptsize{$\pm$0.8} & 66.7\scriptsize{$\pm$0.4} & 61.2\scriptsize{$\pm$1.7} \\
StruRW & 67.3\scriptsize{$\pm$0.7} & 77.0\scriptsize{$\pm$2.0} & 62.1\scriptsize{$\pm$1.0} & 73.9\scriptsize{$\pm$0.6} & 53.6\scriptsize{$\pm$2.5} & 62.6\scriptsize{$\pm$1.7} & 69.7\scriptsize{$\pm$0.5} & 68.3\scriptsize{$\pm$0.3} & 62.7\scriptsize{$\pm$2.1} & 62.1\scriptsize{$\pm$2.0} & 68.3\scriptsize{$\pm$1.2} & 67.1\scriptsize{$\pm$0.5} \\
PA-BOTH & 51.2\scriptsize{$\pm$0.5} & 75.4\scriptsize{$\pm$1.0} & 42.8\scriptsize{$\pm$0.1} & 64.2\scriptsize{$\pm$1.9} & 35.8\scriptsize{$\pm$1.1} & 55.3\scriptsize{$\pm$2.1} & 61.6\scriptsize{$\pm$2.1} & 53.4\scriptsize{$\pm$1.7} & 64.4\scriptsize{$\pm$1.0} & 50.9\scriptsize{$\pm$1.1} & 66.7\scriptsize{$\pm$0.4} & 57.5\scriptsize{$\pm$0.2} \\
GAA & 70.6\scriptsize{$\pm$0.9} & 78.8\scriptsize{$\pm$0.6} & 63.7\scriptsize{$\pm$0.5} & 74.5\scriptsize{$\pm$0.9} & 62.9\scriptsize{$\pm$0.7} & 72.7\scriptsize{$\pm$0.7} & 70.6\scriptsize{$\pm$0.3} & 69.0\scriptsize{$\pm$0.8} & \textbf{66.7\scriptsize{$\pm$0.8}} & 62.0\scriptsize{$\pm$1.8} & 69.4\scriptsize{$\pm$1.1} & 66.9\scriptsize{$\pm$0.5}\\
TDSS & 50.9\scriptsize{$\pm$0.9} & 74.3\scriptsize{$\pm$0.6} & 42.8\scriptsize{$\pm$1.2} & 60.4\scriptsize{$\pm$1.0} & 33.6\scriptsize{$\pm$0.1} & 36.4\scriptsize{$\pm$1.3} & 59.4\scriptsize{$\pm$1.5} & 52.6\scriptsize{$\pm$2.3} & 66.3\scriptsize{$\pm$0.4} & 49.5\scriptsize{$\pm$0.8} & 66.6\scriptsize{$\pm$1.1} & 57.3\scriptsize{$\pm$1.0} \\

\midrule
GOTDA & 67.6\scriptsize{$\pm$0.7} & 75.2\scriptsize{$\pm$1.3} & 63.4\scriptsize{$\pm$1.2} & 73.5\scriptsize{$\pm$0.5} & 52.5\scriptsize{$\pm$0.8} & 41.2\scriptsize{$\pm$1.1} & 70.4\scriptsize{$\pm$0.2} & 67.4\scriptsize{$\pm$0.4} & 64.3\scriptsize{$\pm$0.9} & 54.2\scriptsize{$\pm$0.5} & 67.8\scriptsize{$\pm$0.6} & 63.4\scriptsize{$\pm$0.7}\\

MASH & 52.1\scriptsize{$\pm$0.7} & 75.4\scriptsize{$\pm$0.8} & 43.1\scriptsize{$\pm$1.0} & 68.1\scriptsize{$\pm$1.3} & 37.1\scriptsize{$\pm$0.8} & 36.7\scriptsize{$\pm$1.2} & 65.4\scriptsize{$\pm$1.3} & 60.3\scriptsize{$\pm$1.6} & 63.4\scriptsize{$\pm$2.3} & 49.8\scriptsize{$\pm$0.8} & 66.6\scriptsize{$\pm$0.8} & 57.7\scriptsize{$\pm$1.2}\\

GeoAdapt & 64.6\scriptsize{$\pm$1.0} & 76.1\scriptsize{$\pm$1.0} & 59.9\scriptsize{$\pm$1.9} & 71.2\scriptsize{$\pm$4.5} & 49.2\scriptsize{$\pm$0.6} & 47.7\scriptsize{$\pm$1.3} & 69.3\scriptsize{$\pm$0.4} & 66.1\scriptsize{$\pm$0.4} & 64.3\scriptsize{$\pm$1.4} & 53.5\scriptsize{$\pm$1.1} & 67.3\scriptsize{$\pm$0.7} & 61.1\scriptsize{$\pm$0.6}\\

\midrule 
\method{}-$\mathbb{E}^n$ & 72.6\scriptsize{$\pm$0.7} & 77.6\scriptsize{$\pm$0.8} & 63.1\scriptsize{$\pm$0.5} & 75.1\scriptsize{$\pm$1.3} & 62.9\scriptsize{$\pm$1.9} & 70.4\scriptsize{$\pm$1.9} & 71.1\scriptsize{$\pm$0.5} & 73.9\scriptsize{$\pm$0.6} & 63.9\scriptsize{$\pm$1.7} & 57.8\scriptsize{$\pm$1.3} & 72.2\scriptsize{$\pm$0.7} & 66.4\scriptsize{$\pm$0.7}\\

\method{}-$\mathbb{S}^n$ & 73.8\scriptsize{$\pm$0.4} & 78.1\scriptsize{$\pm$0.7} & 63.3\scriptsize{$\pm$0.7} & 75.0\scriptsize{$\pm$0.5} & 63.7\scriptsize{$\pm$1.5} & 72.3\scriptsize{$\pm$1.1} & 70.7\scriptsize{$\pm$0.3} & 74.7\scriptsize{$\pm$0.4} & 64.7\scriptsize{$\pm$1.5} & 58.5\scriptsize{$\pm$0.8} & \textbf{75.2\scriptsize{$\pm$0.5}} & \textbf{67.8\scriptsize{$\pm$0.7}} \\

\method{}-$\mathbb{H}^n$ & \textbf{74.9\scriptsize{$\pm$1.9}} & \textbf{79.2\scriptsize{$\pm$1.1}} & \textbf{64.0\scriptsize{$\pm$1.2}} & \textbf{75.7\scriptsize{$\pm$1.4}} & \textbf{63.8\scriptsize{$\pm$1.5}} & \textbf{73.5\scriptsize{$\pm$1.7}} & \textbf{71.6\scriptsize{$\pm$1.6}} & \textbf{75.6\scriptsize{$\pm$1.5}} & 65.9\scriptsize{$\pm$1.7} & 59.7\scriptsize{$\pm$2.0} & 74.3\scriptsize{$\pm$1.7} & 67.7\scriptsize{$\pm$1.4} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2
 \\ \midrule
WL subtree  & 50.1 & 59.9 & 50.9 & 51.0 & 51.8 & 54.5 & 56.7 & 57.0 & 52.5 & 57.6 & 54.4 & 46.9 \\
GCN & 53.7\scriptsize{$\pm$2.1} & 68.2\scriptsize{$\pm$1.9} & 50.6\scriptsize{$\pm$1.9} & 45.8\scriptsize{$\pm$1.7} & 35.5\scriptsize{$\pm$2.4} & 28.2\scriptsize{$\pm$2.2} & 55.9\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$1.5} & 53.2\scriptsize{$\pm$2.1} & 60.4\scriptsize{$\pm$1.8} & 54.8\scriptsize{$\pm$0.9} \\
GIN & 51.4\scriptsize{$\pm$1.7} & 47.5\scriptsize{$\pm$2.1} & 50.4\scriptsize{$\pm$1.6} & 32.7\scriptsize{$\pm$1.6} & 47.0\scriptsize{$\pm$2.1} & 29.4\scriptsize{$\pm$2.3} & 52.4\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$2.0} & 64.3\scriptsize{$\pm$1.8} & 51.1\scriptsize{$\pm$1.2} & 60.3\scriptsize{$\pm$1.3} & 53.5\scriptsize{$\pm$1.6}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 58.3\scriptsize{$\pm$1.7} & 49.0\scriptsize{$\pm$1.9} & 34.3\scriptsize{$\pm$1.6} & 39.7\scriptsize{$\pm$1.5} & 27.5\scriptsize{$\pm$2.4} & 55.8\scriptsize{$\pm$1.6} & 60.4\scriptsize{$\pm$2.1} & 51.3\scriptsize{$\pm$1.0} & 51.5\scriptsize{$\pm$1.6} & 60.0\scriptsize{$\pm$2.6} & 54.5\scriptsize{$\pm$1.4}\\
CIN & 54.5\scriptsize{$\pm$2.1} & 36.8\scriptsize{$\pm$1.9} & 53.0\scriptsize{$\pm$1.3} & 32.7\scriptsize{$\pm$2.1} & 44.9\scriptsize{$\pm$1.4} & 27.4\scriptsize{$\pm$1.1} & 58.4\scriptsize{$\pm$1.6} & 54.2\scriptsize{$\pm$2.3} & 63.9\scriptsize{$\pm$1.6} & 51.2\scriptsize{$\pm$1.4} & 64.7\scriptsize{$\pm$1.1} & 53.7\scriptsize{$\pm$2.1}\\
PathNN & 56.4\scriptsize{$\pm$1.4} & 65.5\scriptsize{$\pm$1.4} & 54.6\scriptsize{$\pm$1.5} & 60.9\scriptsize{$\pm$1.8} & 46.7\scriptsize{$\pm$2.1} & 35.5\scriptsize{$\pm$1.9} & 57.6\scriptsize{$\pm$1.8} & 60.6\scriptsize{$\pm$1.2} & 61.9\scriptsize{$\pm$1.8} & 53.9\scriptsize{$\pm$2.0} & 65.1\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$1.5}\\   
\midrule
dDGM & 69.1\scriptsize{$\pm$0.4} & 77.3\scriptsize{$\pm$1.1} & 62.7\scriptsize{$\pm$0.8} & 74.7\scriptsize{$\pm$0.9} & 60.9\scriptsize{$\pm$1.2} & 63.4\scriptsize{$\pm$1.4} & 68.5\scriptsize{$\pm$0.6} & 68.4\scriptsize{$\pm$0.3} & 68.3\scriptsize{$\pm$1.1} & 56.7\scriptsize{$\pm$2.6} & 68.9\scriptsize{$\pm$0.2} & 60.8\scriptsize{$\pm$0.6}\\

RieGrace & 68.5\scriptsize{$\pm$1.2} & 76.7\scriptsize{$\pm$0.5} & 62.1\scriptsize{$\pm$0.7} & 74.4\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$1.4} & 55.2\scriptsize{$\pm$1.0} & 68.2\scriptsize{$\pm$0.5} & 67.7\scriptsize{$\pm$0.5} & 67.8\scriptsize{$\pm$1.1} & 57.2\scriptsize{$\pm$1.5} & 69.3\scriptsize{$\pm$0.1} & 63.5\scriptsize{$\pm$1.5}\\

ProGDM & 54.0\scriptsize{$\pm$1.2} & 73.0\scriptsize{$\pm$1.1} & 47.4\scriptsize{$\pm$1.2} & 57.6\scriptsize{$\pm$1.6} & 41.8\scriptsize{$\pm$0.9} & 27.5\scriptsize{$\pm$1.1} & 53.9\scriptsize{$\pm$1.3} & 52.1\scriptsize{$\pm$1.4} & 68.2\scriptsize{$\pm$1.0} & 51.7\scriptsize{$\pm$1.4} & 68.2\scriptsize{$\pm$1.0} & 53.4\scriptsize{$\pm$1.2}\\

D-GCN & 56.2\scriptsize{$\pm$1.3} & 78.2\scriptsize{$\pm$0.5} & 54.8\scriptsize{$\pm$0.5} & 72.3\scriptsize{$\pm$1.7} & 41.2\scriptsize{$\pm$0.7} & 27.5\scriptsize{$\pm$1.1} & 61.1\scriptsize{$\pm$0.4} & 65.0\scriptsize{$\pm$0.1} & 64.8\scriptsize{$\pm$1.1} & 51.4\scriptsize{$\pm$0.3} & 68.2\scriptsize{$\pm$1.0} & 53.8\scriptsize{$\pm$0.7} \\

\midrule
DEAL & 70.3\scriptsize{$\pm$0.4} & 80.2\scriptsize{$\pm$0.6} & 62.9\scriptsize{$\pm$1.7} & 74.7\scriptsize{$\pm$3.9} & 61.9\scriptsize{$\pm$2.6} & 70.7\scriptsize{$\pm$3.7} & 67.5\scriptsize{$\pm$0.7} & 69.7\scriptsize{$\pm$1.0} & 67.6\scriptsize{$\pm$0.4} & \textbf{63.4\scriptsize{$\pm$1.3}} & 73.2\scriptsize{$\pm$0.3} & 64.2\scriptsize{$\pm$0.9}\\
SGDA & 68.3\scriptsize{$\pm$1.4} & 78.5\scriptsize{$\pm$0.5} & 62.4\scriptsize{$\pm$0.8} & 74.4\scriptsize{$\pm$0.6} & 51.6\scriptsize{$\pm$1.3} & 46.8\scriptsize{$\pm$1.2} & 69.3\scriptsize{$\pm$0.6} & 68.9\scriptsize{$\pm$0.5} & 64.0\scriptsize{$\pm$1.0} & 56.1\scriptsize{$\pm$1.0} & 68.2\scriptsize{$\pm$0.7} & 62.1\scriptsize{$\pm$1.0}\\
A2GNN  & 53.5\scriptsize{$\pm$1.3} & 74.8\scriptsize{$\pm$0.9} & 53.1\scriptsize{$\pm$0.8} & 73.7\scriptsize{$\pm$1.4} & 52.1\scriptsize{$\pm$1.4} & 71.0\scriptsize{$\pm$1.6} & 59.6\scriptsize{$\pm$2.4} & 59.5\scriptsize{$\pm$1.4} & 67.8\scriptsize{$\pm$0.6} & 58.9\scriptsize{$\pm$1.4} & 68.4\scriptsize{$\pm$0.7} & 59.6\scriptsize{$\pm$1.4}\\
StruRW & 66.4\scriptsize{$\pm$1.0} & 76.7\scriptsize{$\pm$1.9} & 63.2\scriptsize{$\pm$0.5} & 75.2\scriptsize{$\pm$1.2} & 53.1\scriptsize{$\pm$1.3} & 53.5\scriptsize{$\pm$1.4} & 68.5\scriptsize{$\pm$0.7} & 67.9\scriptsize{$\pm$1.3} & 65.5\scriptsize{$\pm$2.1} & 59.7\scriptsize{$\pm$1.6} & 66.7\scriptsize{$\pm$0.9} & 62.6\scriptsize{$\pm$1.4}\\
PA-BOTH  & 49.4\scriptsize{$\pm$0.8} & 75.1\scriptsize{$\pm$1.5} & 48.1\scriptsize{$\pm$2.5} & 65.5\scriptsize{$\pm$1.6} & 40.3\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$1.1} & 55.8\scriptsize{$\pm$2.1} & 68.2\scriptsize{$\pm$2.0} & 51.5\scriptsize{$\pm$0.5} & 68.4\scriptsize{$\pm$0.3} & 54.0\scriptsize{$\pm$1.4} \\
GAA & 70.0\scriptsize{$\pm$1.1} & 80.4\scriptsize{$\pm$1.0} & 63.5\scriptsize{$\pm$0.6} & 75.4\scriptsize{$\pm$1.3} & 63.8\scriptsize{$\pm$0.6} & 71.4\scriptsize{$\pm$0.5} & 69.7\scriptsize{$\pm$0.4} & 68.3\scriptsize{$\pm$0.5} & \textbf{69.6\scriptsize{$\pm$0.3}} & 61.4\scriptsize{$\pm$1.2} & 69.6\scriptsize{$\pm$0.7} & 63.2\scriptsize{$\pm$0.5}  \\
TDSS & 49.0\scriptsize{$\pm$1.0} & 74.7\scriptsize{$\pm$0.7} & 46.8\scriptsize{$\pm$1.0} & 72.8\scriptsize{$\pm$0.9} & 31.9\scriptsize{$\pm$0.8} & 36.5\scriptsize{$\pm$1.1} & 56.3\scriptsize{$\pm$2.7} & 54.1\scriptsize{$\pm$1.9} & 68.2\scriptsize{$\pm$2.0} & 51.0\scriptsize{$\pm$1.4} & 68.3\scriptsize{$\pm$1.3} & 53.2\scriptsize{$\pm$1.0} \\
\midrule
GOTDA & 66.4\scriptsize{$\pm$0.6} & 74.8\scriptsize{$\pm$0.7} & 63.7\scriptsize{$\pm$1.0} & 73.9\scriptsize{$\pm$0.7} & 51.3\scriptsize{$\pm$1.1} & 39.4\scriptsize{$\pm$1.8} & 68.2\scriptsize{$\pm$0.4} & 68.7\scriptsize{$\pm$0.4} & 65.5\scriptsize{$\pm$0.6} & 54.5\scriptsize{$\pm$1.1} & 67.7\scriptsize{$\pm$0.6} & 58.6\scriptsize{$\pm$0.7}\\

MASH & 51.5\scriptsize{$\pm$1.6} & 76.4\scriptsize{$\pm$1.4} & 48.0\scriptsize{$\pm$0.9} & 72.1\scriptsize{$\pm$2.7} & 36.1\scriptsize{$\pm$1.2} & 37.5\scriptsize{$\pm$1.7} & 63.3\scriptsize{$\pm$0.6} & 60.3\scriptsize{$\pm$2.0} & 66.0\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$1.8} & 67.3\scriptsize{$\pm$1.2} & 54.3\scriptsize{$\pm$2.1}\\

GeoAdapt & 62.7\scriptsize{$\pm$0.8} & 75.6\scriptsize{$\pm$0.9} & 60.4\scriptsize{$\pm$0.7} & 72.9\scriptsize{$\pm$1.2} & 46.6\scriptsize{$\pm$1.3} & 37.9\scriptsize{$\pm$1.4} & 67.3\scriptsize{$\pm$1.3} & 67.6\scriptsize{$\pm$0.4} & 64.9\scriptsize{$\pm$2.0} & 54.3\scriptsize{$\pm$1.3} & 66.0\scriptsize{$\pm$1.1} & 57.6\scriptsize{$\pm$1.3}\\

\midrule 

\method{}-$\mathbb{E}^n$ & 69.5\scriptsize{$\pm$0.6} & 80.3\scriptsize{$\pm$0.6} & 63.2\scriptsize{$\pm$1.2} & 73.4\scriptsize{$\pm$1.5} & 63.2\scriptsize{$\pm$1.5} & 70.6\scriptsize{$\pm$1.2} & 69.7\scriptsize{$\pm$0.6} & 70.5\scriptsize{$\pm$0.4} & 64.9\scriptsize{$\pm$1.6} & 57.3\scriptsize{$\pm$0.5} & 73.4\scriptsize{$\pm$0.4} & 64.4\scriptsize{$\pm$0.4}\\

\method{}-$\mathbb{S}^n$ & \textbf{70.8\scriptsize{$\pm$1.3}} & 80.4\scriptsize{$\pm$0.3} & 63.3\scriptsize{$\pm$1.1} & 74.8\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$1.6} & 71.1\scriptsize{$\pm$1.0} & 70.4\scriptsize{$\pm$0.4} & 71.0\scriptsize{$\pm$0.3} & 65.7\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$0.6} & 73.6\scriptsize{$\pm$0.7} & 64.8\scriptsize{$\pm$0.7} \\

\method{}-$\mathbb{H}^n$ & 70.2\scriptsize{$\pm$1.3} & \textbf{80.6\scriptsize{$\pm$1.5}} & \textbf{63.9\scriptsize{$\pm$1.0}} & \textbf{75.7\scriptsize{$\pm$1.1}} & \textbf{64.6\scriptsize{$\pm$1.2}} & \textbf{72.6\scriptsize{$\pm$1.7}} & \textbf{70.7\scriptsize{$\pm$1.4}} & \textbf{71.9\scriptsize{$\pm$0.7}} & 68.0\scriptsize{$\pm$2.4} & 58.2\scriptsize{$\pm$0.7} & \textbf{74.4\scriptsize{$\pm$0.4}} & \textbf{65.6\scriptsize{$\pm$1.2}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2
 \\ \midrule
WL subtree  & 34.3 & 46.0 & 40.4 & 50.4 & 52.7 & 52.1 & 51.6 & 48.3 & 45.6 & 40.8 & 53.5 & 52.4\\
GCN & 64.1\scriptsize{$\pm$1.4} & 62.6\scriptsize{$\pm$2.3} & 65.5\scriptsize{$\pm$2.0} & 62.3\scriptsize{$\pm$1.1} & 56.9\scriptsize{$\pm$2.1} & 53.7\scriptsize{$\pm$1.8} & 66.1\scriptsize{$\pm$1.6} & 70.8\scriptsize{$\pm$2.1} & 47.7\scriptsize{$\pm$1.9} & 49.2\scriptsize{$\pm$2.1} & 52.1\scriptsize{$\pm$1.7} & 54.4\scriptsize{$\pm$2.1}\\
GIN & 66.5\scriptsize{$\pm$2.1} & 53.2\scriptsize{$\pm$2.3} & 52.0\scriptsize{$\pm$1.7} & 62.6\scriptsize{$\pm$2.3} & 53.7\scriptsize{$\pm$1.7} & 48.6\scriptsize{$\pm$2.3} & 71.5\scriptsize{$\pm$2.5} & 70.0\scriptsize{$\pm$2.1} & 52.2\scriptsize{$\pm$2.3} & 64.3\scriptsize{$\pm$2.1} & 50.9\scriptsize{$\pm$1.4} & 52.4\scriptsize{$\pm$1.5} \\
GMT & 65.7\scriptsize{$\pm$1.8} & 67.1\scriptsize{$\pm$1.9} & 62.1\scriptsize{$\pm$2.1} & 66.4\scriptsize{$\pm$1.2} & 59.0\scriptsize{$\pm$2.0} & 58.0\scriptsize{$\pm$2.7} & 69.9\scriptsize{$\pm$1.4} & 68.4\scriptsize{$\pm$2.3} & 60.4\scriptsize{$\pm$1.3} & 48.2\scriptsize{$\pm$2.0} & 59.1\scriptsize{$\pm$1.3} & 60.6\scriptsize{$\pm$1.7} \\
CIN & 65.1\scriptsize{$\pm$1.7} & 52.9\scriptsize{$\pm$2.3} & 66.0\scriptsize{$\pm$1.7} & 69.8\scriptsize{$\pm$2.0} & 55.2\scriptsize{$\pm$1.5} & 55.1\scriptsize{$\pm$1.3} & 66.0\scriptsize{$\pm$1.6} & 69.9\scriptsize{$\pm$2.1} & 54.9\scriptsize{$\pm$1.8} & 57.8\scriptsize{$\pm$1.5} & 46.7\scriptsize{$\pm$2.0} & 51.8\scriptsize{$\pm$1.1}\\
PathNN & 70.2\scriptsize{$\pm$1.5} & 68.9\scriptsize{$\pm$1.5} & 67.1\scriptsize{$\pm$2.0} & 70.2\scriptsize{$\pm$1.3} & 58.0\scriptsize{$\pm$1.9} & 60.4\scriptsize{$\pm$2.2} & 68.9\scriptsize{$\pm$1.6} & 70.3\scriptsize{$\pm$1.9} & 59.8\scriptsize{$\pm$1.7} & 57.7\scriptsize{$\pm$1.5} & 59.9\scriptsize{$\pm$1.7} & 61.8\scriptsize{$\pm$0.9}\\   
\midrule

dDGM & 79.1\scriptsize{$\pm$0.4} & 71.1\scriptsize{$\pm$1.2} & 70.3\scriptsize{$\pm$0.5} & 73.3\scriptsize{$\pm$0.3} & 63.9\scriptsize{$\pm$0.3} & 67.1\scriptsize{$\pm$1.3} & 78.3\scriptsize{$\pm$1.2} & 82.7\scriptsize{$\pm$1.2} & 66.2\scriptsize{$\pm$0.4} & 72.8\scriptsize{$\pm$1.0} & 72.1\scriptsize{$\pm$1.0} & 76.8\scriptsize{$\pm$1.3}\\

RieGrace & 78.5\scriptsize{$\pm$1.3} & 70.1\scriptsize{$\pm$1.2} & 70.6\scriptsize{$\pm$1.4} & 72.4\scriptsize{$\pm$0.6} & 62.8\scriptsize{$\pm$1.3} & 68.3\scriptsize{$\pm$1.5} & 77.2\scriptsize{$\pm$1.3} & 82.0\scriptsize{$\pm$0.3} & 65.0\scriptsize{$\pm$1.2} & 73.3\scriptsize{$\pm$1.9} & 71.1\scriptsize{$\pm$0.4} & 76.2\scriptsize{$\pm$0.6} \\

ProGDM & 75.2\scriptsize{$\pm$1.2} & 71.5\scriptsize{$\pm$1.6} & 69.0\scriptsize{$\pm$1.1} & 70.3\scriptsize{$\pm$1.1} & 55.7\scriptsize{$\pm$1.4} & 56.8\scriptsize{$\pm$1.7} & 70.4\scriptsize{$\pm$1.1} & 76.0\scriptsize{$\pm$1.0} & 56.6\scriptsize{$\pm$1.3} & 48.9\scriptsize{$\pm$2.1} & 57.8\scriptsize{$\pm$1.1} & 59.9\scriptsize{$\pm$1.3} \\

D-GCN & 75.2\scriptsize{$\pm$0.5} & 69.2\scriptsize{$\pm$1.3} & 67.9\scriptsize{$\pm$0.4} & 69.6\scriptsize{$\pm$1.1} & 56.3\scriptsize{$\pm$1.1} & 58.4\scriptsize{$\pm$1.6} & 70.6\scriptsize{$\pm$0.3} & 76.8\scriptsize{$\pm$0.5} & 56.1\scriptsize{$\pm$1.2} & 55.1\scriptsize{$\pm$1.1} & 58.1\scriptsize{$\pm$0.5} & 62.5\scriptsize{$\pm$1.4}\\

\midrule
DEAL & 77.1\scriptsize{$\pm$0.9} & 70.9\scriptsize{$\pm$0.4} & 70.9\scriptsize{$\pm$0.9} & 69.2\scriptsize{$\pm$1.5} & 60.3\scriptsize{$\pm$1.1} & 57.1\scriptsize{$\pm$9.3} & 77.6\scriptsize{$\pm$0.5} & 82.5\scriptsize{$\pm$1.3} & 62.9\scriptsize{$\pm$1.6} & 74.1\scriptsize{$\pm$1.0} & 65.8\scriptsize{$\pm$1.2} & 76.4\scriptsize{$\pm$1.1}\\
SGDA & 77.5\scriptsize{$\pm$0.6} & 71.4\scriptsize{$\pm$0.6} & 69.7\scriptsize{$\pm$0.5} & 72.2\scriptsize{$\pm$1.4} & 65.5\scriptsize{$\pm$0.8} & 60.0\scriptsize{$\pm$0.7} & 78.8\scriptsize{$\pm$1.4} & 82.8\scriptsize{$\pm$1.3} & 67.2\scriptsize{$\pm$0.6} & 65.8\scriptsize{$\pm$1.6} & 70.9\scriptsize{$\pm$1.4} & 73.2\scriptsize{$\pm$0.9}\\
A2GNN & 73.5\scriptsize{$\pm$1.9} & 70.4\scriptsize{$\pm$1.0} & 66.1\scriptsize{$\pm$1.5} & 69.8\scriptsize{$\pm$0.9} & 60.4\scriptsize{$\pm$1.1} & 66.4\scriptsize{$\pm$1.8} & 69.0\scriptsize{$\pm$1.7} & 72.3\scriptsize{$\pm$1.5} & 56.3\scriptsize{$\pm$1.6} & 71.1\scriptsize{$\pm$2.2} & 57.9\scriptsize{$\pm$1.4} & 66.0\scriptsize{$\pm$1.7} \\
StruRW & 78.3\scriptsize{$\pm$1.3} & 71.0\scriptsize{$\pm$1.4} & 69.7\scriptsize{$\pm$1.3} & 71.3\scriptsize{$\pm$1.5} & 62.6\scriptsize{$\pm$0.7} & 62.6\scriptsize{$\pm$1.6} & 78.8\scriptsize{$\pm$0.4} & 82.2\scriptsize{$\pm$1.2} & 65.8\scriptsize{$\pm$0.8} & 71.5\scriptsize{$\pm$1.3} & 70.0\scriptsize{$\pm$1.4} & 74.5\scriptsize{$\pm$1.0}\\
PA-BOTH & 69.8\scriptsize{$\pm$1.5} & 47.5\scriptsize{$\pm$2.0} & 63.8\scriptsize{$\pm$1.9} & 48.8\scriptsize{$\pm$1.6} & 55.3\scriptsize{$\pm$1.1} & 53.9\scriptsize{$\pm$1.7} & 59.9\scriptsize{$\pm$1.8} & 67.3\scriptsize{$\pm$2.0} & 49.1\scriptsize{$\pm$1.3} & 68.6\scriptsize{$\pm$1.4} & 48.6\scriptsize{$\pm$1.4} & 62.7\scriptsize{$\pm$1.7}\\
GAA & 79.3\scriptsize{$\pm$1.2} & 73.9\scriptsize{$\pm$1.3} & 71.2\scriptsize{$\pm$0.7} & 72.6\scriptsize{$\pm$1.3} & 65.6\scriptsize{$\pm$1.3} & 63.7\scriptsize{$\pm$2.3} & 77.1\scriptsize{$\pm$1.4} & 82.1\scriptsize{$\pm$1.4} & 67.7\scriptsize{$\pm$1.3} & 75.8\scriptsize{$\pm$1.0} & 70.7\scriptsize{$\pm$1.6} & 75.2\scriptsize{$\pm$0.9}\\
TDSS & 63.6\scriptsize{$\pm$1.3} & 50.3\scriptsize{$\pm$1.1} & 56.7\scriptsize{$\pm$1.6} & 51.1\scriptsize{$\pm$1.4} & 54.7\scriptsize{$\pm$1.0} & 58.5\scriptsize{$\pm$1.7} & 60.1\scriptsize{$\pm$1.3} & 70.1\scriptsize{$\pm$2.3} & 48.6\scriptsize{$\pm$1.5} & 68.5\scriptsize{$\pm$1.6} & 49.5\scriptsize{$\pm$1.3} & 59.3\scriptsize{$\pm$2.0} \\

\midrule
GOTDA & 77.3\scriptsize{$\pm$1.3} & 71.7\scriptsize{$\pm$1.5} & 69.9\scriptsize{$\pm$1.7} & 71.3\scriptsize{$\pm$1.7} & 65.3\scriptsize{$\pm$1.2} & 67.0\scriptsize{$\pm$2.3} & 77.8\scriptsize{$\pm$1.3} & 81.6\scriptsize{$\pm$1.2} & 65.7\scriptsize{$\pm$1.6} & 64.7\scriptsize{$\pm$1.4} & 71.0\scriptsize{$\pm$1.1} & 71.1\scriptsize{$\pm$1.6}\\

MASH & 76.1\scriptsize{$\pm$1.3} & 67.0\scriptsize{$\pm$1.6} & 66.9\scriptsize{$\pm$1.3} & 69.9\scriptsize{$\pm$1.8} & 54.3\scriptsize{$\pm$1.2} & 55.1\scriptsize{$\pm$2.6} & 75.1\scriptsize{$\pm$1.6} & 80.0\scriptsize{$\pm$1.5} & 55.1\scriptsize{$\pm$1.7} & 63.7\scriptsize{$\pm$1.5} & 58.4\scriptsize{$\pm$1.2} & 64.9\scriptsize{$\pm$1.6} \\

GeoAdapt & 76.9\scriptsize{$\pm$1.5} & 71.4\scriptsize{$\pm$1.2} & 68.7\scriptsize{$\pm$1.4} & 71.4\scriptsize{$\pm$1.5} & 60.1\scriptsize{$\pm$1.3} & 65.0\scriptsize{$\pm$2.4} & 77.2\scriptsize{$\pm$1.3} & 81.1\scriptsize{$\pm$1.5} & 63.4\scriptsize{$\pm$1.4} & 64.2\scriptsize{$\pm$2.1} & 69.3\scriptsize{$\pm$1.3} & 70.6\scriptsize{$\pm$1.6}  \\

\midrule 

\method{}-$\mathbb{E}^n$ & 79.4\scriptsize{$\pm$0.7} & 72.1\scriptsize{$\pm$0.7} & 71.0\scriptsize{$\pm$1.0} & 72.9\scriptsize{$\pm$0.6} & 65.2\scriptsize{$\pm$0.2} & 70.4\scriptsize{$\pm$3.0} & 79.3\scriptsize{$\pm$0.1} & 82.9\scriptsize{$\pm$0.5} & 66.4\scriptsize{$\pm$0.7} & 73.8\scriptsize{$\pm$1.8} & 71.9\scriptsize{$\pm$0.5} & 77.6\scriptsize{$\pm$0.4} \\

\method{}-$\mathbb{S}^n$ & 79.7\scriptsize{$\pm$0.7} & \textbf{74.6\scriptsize{$\pm$0.6}} & \textbf{72.0\scriptsize{$\pm$1.0}} & 73.2\scriptsize{$\pm$0.8} & 65.9\scriptsize{$\pm$0.9} & 70.7\scriptsize{$\pm$1.7} & \textbf{82.7\scriptsize{$\pm$0.1}} & 83.8\scriptsize{$\pm$0.5} & 67.2\scriptsize{$\pm$0.4} & 74.5\scriptsize{$\pm$1.0} & 72.6\scriptsize{$\pm$0.3} & \textbf{80.1\scriptsize{$\pm$0.4}} \\

\method{}-$\mathbb{H}^n$ & \textbf{79.8\scriptsize{$\pm$0.8}} & 72.3\scriptsize{$\pm$0.7} & 71.7\scriptsize{$\pm$0.7} & \textbf{74.0\scriptsize{$\pm$0.4}} & \textbf{66.7\scriptsize{$\pm$0.8}} & \textbf{70.9\scriptsize{$\pm$1.1}} & 81.1\scriptsize{$\pm$0.3} & \textbf{84.4\scriptsize{$\pm$0.6}} & \textbf{68.5\scriptsize{$\pm$1.0}} & \textbf{74.9\scriptsize{$\pm$1.2}} & \textbf{73.3\scriptsize{$\pm$0.8}} & 79.1\scriptsize{$\pm$1.0} \\

\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2
 \\ \midrule
WL subtree  & 34.4  & 39.6 & 47.6 & 43.6  & 52.7 & 46.4 & 59.8 & 40.9 & 53.0 & 65.1& 52.6  & 42.4 \\
GCN & 66.3\scriptsize{$\pm$1.7} & 65.1\scriptsize{$\pm$2.2} & 63.6\scriptsize{$\pm$1.4} & 67.6\scriptsize{$\pm$1.6} & 56.0\scriptsize{$\pm$1.4} & 49.6\scriptsize{$\pm$1.9} & 66.1\scriptsize{$\pm$2.0} & 71.8\scriptsize{$\pm$1.8} & 48.0\scriptsize{$\pm$2.3} & 47.8\scriptsize{$\pm$1.7} & 51.6\scriptsize{$\pm$1.8} & 56.6\scriptsize{$\pm$2.2} \\
GIN & 67.1\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.5} & 54.2\scriptsize{$\pm$2.6} & 65.6\scriptsize{$\pm$1.6} & 55.4\scriptsize{$\pm$1.9} & 50.8\scriptsize{$\pm$2.1} & 67.9\scriptsize{$\pm$2.1} & 69.4\scriptsize{$\pm$2.0} & 53.4\scriptsize{$\pm$1.6} & 66.7\scriptsize{$\pm$2.0} & 50.4\scriptsize{$\pm$1.1} & 55.4\scriptsize{$\pm$1.2}\\
GMT & 67.9\scriptsize{$\pm$1.3} & 63.9\scriptsize{$\pm$1.8} & 61.5\scriptsize{$\pm$1.8} & 68.5\scriptsize{$\pm$1.5} & 58.2\scriptsize{$\pm$2.4} & 54.3\scriptsize{$\pm$1.8} & 66.7\scriptsize{$\pm$1.9} & 76.1\scriptsize{$\pm$1.7} & 58.8\scriptsize{$\pm$1.5} & 44.5\scriptsize{$\pm$1.5} & 59.0\scriptsize{$\pm$1.4} & 63.7\scriptsize{$\pm$1.7}\\
CIN & 66.3\scriptsize{$\pm$1.8} & 56.7\scriptsize{$\pm$2.5} & 60.8\scriptsize{$\pm$1.7} & 67.4\scriptsize{$\pm$1.7} & 55.8\scriptsize{$\pm$2.4} & 52.3\scriptsize{$\pm$1.8} & 63.4\scriptsize{$\pm$2.3} & 69.3\scriptsize{$\pm$1.2} & 54.3\scriptsize{$\pm$1.2} & 60.7\scriptsize{$\pm$1.4} & 49.0\scriptsize{$\pm$1.3} & 54.4\scriptsize{$\pm$1.7}\\
PathNN & 68.9\scriptsize{$\pm$1.9} & 65.9\scriptsize{$\pm$1.8} & 62.9\scriptsize{$\pm$1.7} & 69.2\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$1.6} & 59.9\scriptsize{$\pm$1.4} & 67.7\scriptsize{$\pm$1.6} & 70.0\scriptsize{$\pm$2.1} & 56.3\scriptsize{$\pm$1.8} & 62.8\scriptsize{$\pm$1.9} & 59.2\scriptsize{$\pm$1.6} & 63.7\scriptsize{$\pm$1.2}\\   
\midrule

dDGM & 76.5\scriptsize{$\pm$1.3} & 75.5\scriptsize{$\pm$0.6} & 69.0\scriptsize{$\pm$1.3} & 75.7\scriptsize{$\pm$1.3} & 67.0\scriptsize{$\pm$0.4} & 63.2\scriptsize{$\pm$0.9} & 77.7\scriptsize{$\pm$1.2} & 81.1\scriptsize{$\pm$0.3} & 65.6\scriptsize{$\pm$0.3} & 67.3\scriptsize{$\pm$1.1} & 71.0\scriptsize{$\pm$0.5} & 75.0\scriptsize{$\pm$0.9}\\

RieGrace & 76.4\scriptsize{$\pm$0.5} & 76.0\scriptsize{$\pm$0.4} & 68.9\scriptsize{$\pm$0.6} & 74.9\scriptsize{$\pm$1.2} & 66.1\scriptsize{$\pm$1.2} & 67.3\scriptsize{$\pm$1.5} & 77.3\scriptsize{$\pm$1.1} & 80.7\scriptsize{$\pm$1.2} & 67.5\scriptsize{$\pm$0.7} & 70.4\scriptsize{$\pm$1.2} & 71.7\scriptsize{$\pm$0.4} & 75.4\scriptsize{$\pm$0.8} \\

ProGDM & 74.6\scriptsize{$\pm$1.2} & 72.8\scriptsize{$\pm$1.4} & 67.5\scriptsize{$\pm$1.2} & 71.9\scriptsize{$\pm$1.2} & 55.5\scriptsize{$\pm$0.7} & 52.6\scriptsize{$\pm$1.3} & 69.4\scriptsize{$\pm$1.1} & 74.5\scriptsize{$\pm$1.2} & 56.7\scriptsize{$\pm$0.9} & 48.7\scriptsize{$\pm$1.6} & 58.2\scriptsize{$\pm$1.1} & 62.8\scriptsize{$\pm$1.1} \\

D-GCN & 73.8\scriptsize{$\pm$1.2} & 70.8\scriptsize{$\pm$1.2} & 66.8\scriptsize{$\pm$1.4} & 71.4\scriptsize{$\pm$1.2} & 56.7\scriptsize{$\pm$1.0} & 56.9\scriptsize{$\pm$1.2} & 69.6\scriptsize{$\pm$1.5} & 75.1\scriptsize{$\pm$1.3} & 56.6\scriptsize{$\pm$1.3} & 55.4\scriptsize{$\pm$0.7} & 59.4\scriptsize{$\pm$1.2} & 63.9\scriptsize{$\pm$0.7}\\

\midrule
DEAL & 76.6\scriptsize{$\pm$1.6} & 72.7\scriptsize{$\pm$0.6} & 70.6\scriptsize{$\pm$1.2} & 70.9\scriptsize{$\pm$0.9} & 60.2\scriptsize{$\pm$2.1} & 55.6\scriptsize{$\pm$1.5} & 77.8\scriptsize{$\pm$1.0} & 80.7\scriptsize{$\pm$0.5} & 63.4\scriptsize{$\pm$0.9} & 67.6\scriptsize{$\pm$1.1} & 66.3\scriptsize{$\pm$0.7} & 74.8\scriptsize{$\pm$1.1} \\
SGDA & 75.9\scriptsize{$\pm$1.6} & 74.3\scriptsize{$\pm$1.3} & 68.9\scriptsize{$\pm$0.8} & 74.3\scriptsize{$\pm$0.4} & 64.4\scriptsize{$\pm$0.4} & 56.2\scriptsize{$\pm$0.7} & 78.5\scriptsize{$\pm$0.3} & 81.8\scriptsize{$\pm$1.1} & 68.1\scriptsize{$\pm$0.3} & 65.2\scriptsize{$\pm$2.2} & 71.7\scriptsize{$\pm$0.4} & 73.4\scriptsize{$\pm$1.2} \\
A2GNN & 69.5\scriptsize{$\pm$1.4} & 72.0\scriptsize{$\pm$1.8} & 68.6\scriptsize{$\pm$1.4} & 71.0\scriptsize{$\pm$2.0} & 58.8\scriptsize{$\pm$2.2} & 69.5\scriptsize{$\pm$1.1} & 69.0\scriptsize{$\pm$1.2} & 71.5\scriptsize{$\pm$1.3} & 57.1\scriptsize{$\pm$2.7} & 69.3\scriptsize{$\pm$1.0} & 59.7\scriptsize{$\pm$1.3} & 67.4\scriptsize{$\pm$1.2} \\  
StruRW & 76.1\scriptsize{$\pm$1.5} & 74.1\scriptsize{$\pm$1.6} & 69.0\scriptsize{$\pm$1.3} & 73.9\scriptsize{$\pm$1.5} & 62.1\scriptsize{$\pm$1.0} & 58.9\scriptsize{$\pm$2.0} & 78.0\scriptsize{$\pm$1.3} & 80.8\scriptsize{$\pm$1.2} & 66.4\scriptsize{$\pm$0.7} & 67.8\scriptsize{$\pm$0.8} & 71.9\scriptsize{$\pm$0.3} & 74.9\scriptsize{$\pm$1.0} \\
PA-BOTH & 74.7\scriptsize{$\pm$1.1} & 51.4\scriptsize{$\pm$1.0} & 65.3\scriptsize{$\pm$1.3} & 51.4\scriptsize{$\pm$1.0} & 52.2\scriptsize{$\pm$1.5} & 56.8\scriptsize{$\pm$1.1} & 57.1\scriptsize{$\pm$1.1} & 66.7\scriptsize{$\pm$1.0} & 48.9\scriptsize{$\pm$2.4} & 66.9\scriptsize{$\pm$1.3} & 48.1\scriptsize{$\pm$2.5} & 60.7\scriptsize{$\pm$1.7} \\
GAA & 77.5\scriptsize{$\pm$1.2} & 75.7\scriptsize{$\pm$1.2} & 70.0\scriptsize{$\pm$1.2} & 74.5\scriptsize{$\pm$0.7} & 66.5\scriptsize{$\pm$1.3} & 66.7\scriptsize{$\pm$1.1} & 76.7\scriptsize{$\pm$1.3} & 80.9\scriptsize{$\pm$0.7} & 67.9\scriptsize{$\pm$1.4} & 72.7\scriptsize{$\pm$0.8} & 71.7\scriptsize{$\pm$1.0} & 75.2\scriptsize{$\pm$1.4} \\
TDSS & 71.6\scriptsize{$\pm$1.5} & 53.6\scriptsize{$\pm$1.2} & 67.3\scriptsize{$\pm$1.0} & 56.2\scriptsize{$\pm$1.3} & 55.4\scriptsize{$\pm$1.6} & 62.2\scriptsize{$\pm$1.0} & 57.3\scriptsize{$\pm$1.3} & 71.1\scriptsize{$\pm$1.5} & 48.2\scriptsize{$\pm$1.2} & 54.4\scriptsize{$\pm$2.2} & 50.9\scriptsize{$\pm$1.6} & 61.5\scriptsize{$\pm$1.9} \\

\midrule

GOTDA & 76.1\scriptsize{$\pm$1.2} & 74.0\scriptsize{$\pm$0.3} & 68.5\scriptsize{$\pm$0.8} & 74.3\scriptsize{$\pm$0.3} & 65.8\scriptsize{$\pm$0.6} & 62.4\scriptsize{$\pm$1.7} & 77.3\scriptsize{$\pm$0.5} & 80.1\scriptsize{$\pm$0.9} & 66.7\scriptsize{$\pm$0.4} & 63.9\scriptsize{$\pm$1.7} & 71.4\scriptsize{$\pm$0.6} & 72.5\scriptsize{$\pm$0.3} \\

MASH & 74.4\scriptsize{$\pm$1.2} & 70.0\scriptsize{$\pm$0.7} & 66.1\scriptsize{$\pm$0.5} & 71.8\scriptsize{$\pm$0.7} & 52.2\scriptsize{$\pm$1.2} & 53.0\scriptsize{$\pm$1.1} & 74.3\scriptsize{$\pm$0.6} & 78.8\scriptsize{$\pm$1.2} & 55.1\scriptsize{$\pm$1.2} & 60.5\scriptsize{$\pm$2.1} & 59.8\scriptsize{$\pm$1.5} & 67.0\scriptsize{$\pm$0.5} \\

GeoAdapt & 75.5\scriptsize{$\pm$1.2} & 74.3\scriptsize{$\pm$0.9} & 67.5\scriptsize{$\pm$1.2} & 74.4\scriptsize{$\pm$0.8} & 60.5\scriptsize{$\pm$0.6} & 61.1\scriptsize{$\pm$1.2} & 77.0\scriptsize{$\pm$1.0} & 79.9\scriptsize{$\pm$0.7} & 64.4\scriptsize{$\pm$0.6} & 64.3\scriptsize{$\pm$1.3} & 70.0\scriptsize{$\pm$0.7} & 72.2\scriptsize{$\pm$0.5} \\

\midrule 

\method{}-$\mathbb{E}^n$ & 77.6\scriptsize{$\pm$0.4} & 75.5\scriptsize{$\pm$0.5} & 70.2\scriptsize{$\pm$1.2} & 75.5\scriptsize{$\pm$1.0} & 66.1\scriptsize{$\pm$0.3} & 66.8\scriptsize{$\pm$4.7} & 77.9\scriptsize{$\pm$0.4} & 82.3\scriptsize{$\pm$0.1} & 67.0\scriptsize{$\pm$0.8} & 69.9\scriptsize{$\pm$3.2} & 71.8\scriptsize{$\pm$0.2} & 74.4\scriptsize{$\pm$0.4}\\

\method{}-$\mathbb{S}^n$ & 78.0\scriptsize{$\pm$0.5} & \textbf{76.6\scriptsize{$\pm$0.9}} & 71.0\scriptsize{$\pm$0.6} & 75.8\scriptsize{$\pm$0.6} & \textbf{68.2\scriptsize{$\pm$1.0}} & \textbf{71.5\scriptsize{$\pm$1.1}} & 78.7\scriptsize{$\pm$0.3} & 83.1\scriptsize{$\pm$0.4} & \textbf{71.8\scriptsize{$\pm$0.4}} & 72.8\scriptsize{$\pm$3.7} & 73.1\scriptsize{$\pm$0.5} & 75.6\scriptsize{$\pm$0.8} \\

\method{}-$\mathbb{H}^n$ & \textbf{78.3\scriptsize{$\pm$0.7}} & 76.3\scriptsize{$\pm$1.4} & \textbf{71.3\scriptsize{$\pm$0.4}} & \textbf{76.1\scriptsize{$\pm$1.3}} & 67.7\scriptsize{$\pm$0.9} & 69.2\scriptsize{$\pm$1.5} & \textbf{79.0\scriptsize{$\pm$1.4}} & \textbf{83.3\scriptsize{$\pm$1.5}} & 68.3\scriptsize{$\pm$1.9} & \textbf{73.0\scriptsize{$\pm$1.3}} & \textbf{73.3\scriptsize{$\pm$1.4}} & \textbf{76.0\scriptsize{$\pm$1.6}}\\ 

\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\ \midrule
WL  & 49.6 & 51.8 & 54.0 & 54.7 & 48.2 & 48.9 & 50.6 & 51.9 & 38.1 & 51.0 & 51.8 & 50.7\\
GCN         & 57.8\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$2.1} & 56.5\scriptsize{$\pm$1.3} & 54.2\scriptsize{$\pm$1.2} & 54.5\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$1.7} & 61.8\scriptsize{$\pm$2.0} & 55.2\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.4} & 56.6\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.7}\\
GIN         & 59.1\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.7} & 54.8\scriptsize{$\pm$1.8} & 56.8\scriptsize{$\pm$1.6} & 50.7\scriptsize{$\pm$1.4} & 55.2\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 49.6\scriptsize{$\pm$1.7} & 53.1\scriptsize{$\pm$1.3} & 55.3\scriptsize{$\pm$1.6}\\
GMT         & 51.1\scriptsize{$\pm$1.6} & 57.2\scriptsize{$\pm$1.7} & 50.6\scriptsize{$\pm$1.2} & 55.9\scriptsize{$\pm$1.9} & 58.4\scriptsize{$\pm$1.4} & 53.4\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.6} & 57.6\scriptsize{$\pm$1.3} & 60.9\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.6} & 51.2\scriptsize{$\pm$1.8}\\
CIN         & 52.3\scriptsize{$\pm$1.6} & 53.4\scriptsize{$\pm$1.5} & 54.0\scriptsize{$\pm$1.9} & 57.5\scriptsize{$\pm$1.8} & 56.5\scriptsize{$\pm$1.4} & 51.1\scriptsize{$\pm$1.9} & 55.8\scriptsize{$\pm$1.4} & 63.6\scriptsize{$\pm$1.8} & 48.7\scriptsize{$\pm$1.6} & 56.8\scriptsize{$\pm$1.6} & 49.3\scriptsize{$\pm$1.2} & 52.8\scriptsize{$\pm$1.3}\\
PathNN      & 50.3\scriptsize{$\pm$1.3} & 51.2\scriptsize{$\pm$1.8} & 51.5\scriptsize{$\pm$1.2} & 55.3\scriptsize{$\pm$1.8} & 56.7\scriptsize{$\pm$1.2} & 52.2\scriptsize{$\pm$1.5} & 53.7\scriptsize{$\pm$1.7} & 51.5\scriptsize{$\pm$1.4} & 53.9\scriptsize{$\pm$1.9} & 54.3\scriptsize{$\pm$1.5} & 55.6\scriptsize{$\pm$1.8} & 56.0\scriptsize{$\pm$1.5}\\
        \midrule

dDGM & 65.9\scriptsize{$\pm$0.4} & 66.5\scriptsize{$\pm$0.6} & 62.4\scriptsize{$\pm$0.6} & 62.3\scriptsize{$\pm$0.4} & 62.3\scriptsize{$\pm$1.8} & 59.4\scriptsize{$\pm$1.3} & 69.3\scriptsize{$\pm$0.5} & 68.5\scriptsize{$\pm$1.0} & 71.9\scriptsize{$\pm$0.7} & 64.7\scriptsize{$\pm$0.6} & 76.3\scriptsize{$\pm$0.4} & 67.4\scriptsize{$\pm$0.4}  \\

RieGrace & 66.1\scriptsize{$\pm$0.6} & 65.6\scriptsize{$\pm$0.4} & 62.9\scriptsize{$\pm$1.0} & 61.1\scriptsize{$\pm$1.2} & 62.2\scriptsize{$\pm$1.4} & 58.5\scriptsize{$\pm$1.0} & 69.3\scriptsize{$\pm$1.3} & \textbf{69.4\scriptsize{$\pm$1.4}} & 71.8\scriptsize{$\pm$0.8} & 66.7\scriptsize{$\pm$0.9} & 71.9\scriptsize{$\pm$0.9} & 67.7\scriptsize{$\pm$0.5} \\

ProGDM & 59.4\scriptsize{$\pm$1.2} & 62.0\scriptsize{$\pm$1.2} & 59.7\scriptsize{$\pm$1.2} & 62.1\scriptsize{$\pm$0.8} & 58.4\scriptsize{$\pm$0.9} & 59.6\scriptsize{$\pm$0.9} & 61.1\scriptsize{$\pm$1.3} & 61.8\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$1.1} & 60.1\scriptsize{$\pm$0.8} & 59.1\scriptsize{$\pm$0.9} \\

D-GCN & 60.4\scriptsize{$\pm$1.6} & 59.6\scriptsize{$\pm$1.7} & 60.0\scriptsize{$\pm$0.8} & 57.5\scriptsize{$\pm$1.1} & 60.6\scriptsize{$\pm$1.9} & 56.0\scriptsize{$\pm$1.2} & 60.1\scriptsize{$\pm$0.9} & 61.0\scriptsize{$\pm$0.9} & 65.0\scriptsize{$\pm$1.0} & 58.6\scriptsize{$\pm$1.6} & 65.2\scriptsize{$\pm$2.0} & 62.1\scriptsize{$\pm$0.9} \\

\midrule
DEAL & 62.7\scriptsize{$\pm$1.4} & 64.9\scriptsize{$\pm$0.5} & 61.6\scriptsize{$\pm$1.5} & 61.2\scriptsize{$\pm$1.3} & 64.4\scriptsize{$\pm$1.1} & 60.5\scriptsize{$\pm$1.9} & 67.0\scriptsize{$\pm$0.9} & 65.7\scriptsize{$\pm$0.8} & 68.8\scriptsize{$\pm$3.9} & 63.4\scriptsize{$\pm$1.2} & 67.1\scriptsize{$\pm$2.4} & 66.8\scriptsize{$\pm$1.4} \\
SGDA & 67.2\scriptsize{$\pm$1.5} & 67.9\scriptsize{$\pm$1.3} & 62.4\scriptsize{$\pm$1.5} & 61.7\scriptsize{$\pm$1.4} & 59.4\scriptsize{$\pm$1.9} & 57.7\scriptsize{$\pm$0.8} & 69.5\scriptsize{$\pm$1.3} & 67.9\scriptsize{$\pm$0.7} & 71.0\scriptsize{$\pm$0.9} & 64.8\scriptsize{$\pm$0.8} & 75.1\scriptsize{$\pm$1.4} & 67.6\scriptsize{$\pm$0.5} \\
A2GNN & 61.9\scriptsize{$\pm$0.9} & 61.0\scriptsize{$\pm$0.7} & 62.7\scriptsize{$\pm$1.3} & 60.1\scriptsize{$\pm$0.7} & 63.5\scriptsize{$\pm$1.9} & 61.1\scriptsize{$\pm$0.8} & 64.3\scriptsize{$\pm$1.1} & 61.8\scriptsize{$\pm$0.8} & 63.4\scriptsize{$\pm$1.5} & 61.0\scriptsize{$\pm$0.9} & 63.8\scriptsize{$\pm$1.8} & 66.5\scriptsize{$\pm$1.3} \\ 
StruRW & 67.5\scriptsize{$\pm$1.2} & 66.9\scriptsize{$\pm$0.6} & 63.7\scriptsize{$\pm$0.6} & 61.7\scriptsize{$\pm$0.7} & 62.8\scriptsize{$\pm$1.9} & 59.1\scriptsize{$\pm$1.1} & 69.5\scriptsize{$\pm$1.1} & 67.0\scriptsize{$\pm$1.2} & 72.2\scriptsize{$\pm$1.2} & 65.0\scriptsize{$\pm$0.9} & 75.2\scriptsize{$\pm$0.8} & 67.9\scriptsize{$\pm$0.7} \\
PA-BOTH & 59.1\scriptsize{$\pm$1.4} & 60.9\scriptsize{$\pm$0.7} & 59.4\scriptsize{$\pm$0.7} & 60.3\scriptsize{$\pm$1.4} & 66.6\scriptsize{$\pm$1.1} & 60.2\scriptsize{$\pm$1.3} & 60.5\scriptsize{$\pm$0.6} & 61.9\scriptsize{$\pm$1.3} & 65.6\scriptsize{$\pm$0.7} & 59.9\scriptsize{$\pm$0.5} & 68.1\scriptsize{$\pm$1.2} & 59.9\scriptsize{$\pm$0.5} \\
GAA & 64.0\scriptsize{$\pm$1.6} & 66.7\scriptsize{$\pm$0.7} & 64.1\scriptsize{$\pm$0.8} & 63.4\scriptsize{$\pm$1.4} & 64.9\scriptsize{$\pm$1.0} & 63.4\scriptsize{$\pm$0.9} & 69.7\scriptsize{$\pm$1.5} & 67.1\scriptsize{$\pm$1.0} & 69.9\scriptsize{$\pm$0.9} & 65.1\scriptsize{$\pm$0.6} & 74.6\scriptsize{$\pm$1.6} & 66.8\scriptsize{$\pm$1.1} \\
TDSS & 61.4\scriptsize{$\pm$0.6} & 60.4\scriptsize{$\pm$1.2} & 60.9\scriptsize{$\pm$0.5} & 60.5\scriptsize{$\pm$1.3} & 62.3\scriptsize{$\pm$0.6} & 60.3\scriptsize{$\pm$0.5} & 61.1\scriptsize{$\pm$0.4} & 62.1\scriptsize{$\pm$1.3} & 61.6\scriptsize{$\pm$0.8} & 62.2\scriptsize{$\pm$0.6} & 61.4\scriptsize{$\pm$0.9} & 61.4\scriptsize{$\pm$0.4}\\

\midrule

GOTDA & 65.5\scriptsize{$\pm$1.5} & 66.4\scriptsize{$\pm$0.5} & 62.4\scriptsize{$\pm$1.4} & 61.3\scriptsize{$\pm$0.8} & 61.1\scriptsize{$\pm$0.9} & 58.7\scriptsize{$\pm$1.3} & 68.1\scriptsize{$\pm$1.4} & 67.4\scriptsize{$\pm$0.5} & 69.0\scriptsize{$\pm$1.2} & 64.6\scriptsize{$\pm$0.8} & 74.8\scriptsize{$\pm$0.6} & 67.4\scriptsize{$\pm$0.6}  \\

MASH & 62.2\scriptsize{$\pm$1.0} & 61.2\scriptsize{$\pm$1.0} & 62.2\scriptsize{$\pm$0.9} & 60.7\scriptsize{$\pm$0.6} & 63.1\scriptsize{$\pm$0.5} & 60.6\scriptsize{$\pm$1.1} & 66.2\scriptsize{$\pm$0.8} & 64.2\scriptsize{$\pm$1.0} & 67.9\scriptsize{$\pm$1.2} & 63.2\scriptsize{$\pm$1.7} & 71.4\scriptsize{$\pm$0.5} & 63.8\scriptsize{$\pm$0.8} \\

GeoAdapt & 65.8\scriptsize{$\pm$0.6} & 65.5\scriptsize{$\pm$0.6} & 62.3\scriptsize{$\pm$0.7} & 59.8\scriptsize{$\pm$0.6} & 62.3\scriptsize{$\pm$1.0} & 57.6\scriptsize{$\pm$0.7} & 68.3\scriptsize{$\pm$0.5} & 66.8\scriptsize{$\pm$0.4} & 68.5\scriptsize{$\pm$0.4} & 63.8\scriptsize{$\pm$0.7} & 74.0\scriptsize{$\pm$0.6} & 67.0\scriptsize{$\pm$0.4} \\

\midrule 

\method{}-$\mathbb{E}^n$ & 65.5\scriptsize{$\pm$1.4} & 68.0\scriptsize{$\pm$1.3} & 60.7\scriptsize{$\pm$0.3} & 61.0\scriptsize{$\pm$1.6} & 62.6\scriptsize{$\pm$1.3} & 60.7\scriptsize{$\pm$1.6} & 68.2\scriptsize{$\pm$1.0} & 68.1\scriptsize{$\pm$1.1} & 67.9\scriptsize{$\pm$1.5} & 64.4\scriptsize{$\pm$0.5} & 71.2\scriptsize{$\pm$1.4} & 68.3\scriptsize{$\pm$1.1} \\

\method{}-$\mathbb{S}^n$ & 66.3\scriptsize{$\pm$1.6} & 67.9\scriptsize{$\pm$1.2} & 61.2\scriptsize{$\pm$1.6} & 61.5\scriptsize{$\pm$1.9} & 65.5\scriptsize{$\pm$3.6} & 61.0\scriptsize{$\pm$0.9} & 69.1\scriptsize{$\pm$1.7} & 69.2\scriptsize{$\pm$0.4} & 71.0\scriptsize{$\pm$1.7} & 65.1\scriptsize{$\pm$1.8} & 74.7\scriptsize{$\pm$2.0} & \textbf{69.4\scriptsize{$\pm$0.5}} \\

\method{}-$\mathbb{H}^n$ &  \textbf{68.1\scriptsize{$\pm$1.5}} & \textbf{69.2\scriptsize{$\pm$1.8}} & \textbf{63.4\scriptsize{$\pm$1.3}} & \textbf{62.6\scriptsize{$\pm$1.7}} & \textbf{66.3\scriptsize{$\pm$2.2}} & \textbf{63.9\scriptsize{$\pm$0.6}} & \textbf{70.0\scriptsize{$\pm$1.0}} & 68.4\scriptsize{$\pm$1.4} & \textbf{73.4\scriptsize{$\pm$2.1}} & \textbf{67.2\scriptsize{$\pm$1.0}} & \textbf{75.3\scriptsize{$\pm$1.5}} & 68.9\scriptsize{$\pm$1.0}
\\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2
 \\ \midrule
 WL  & 45.4 & 54.9 & 44.9 & 46.7 & 54.4 & 52.2 & 53.7 & 46.0 & 56.1 & 45.3 & 51.1 & 50.8\\
GCN         & 57.5\scriptsize{$\pm$1.8} & 58.0\scriptsize{$\pm$1.5} & 56.1\scriptsize{$\pm$2.1} & 54.3\scriptsize{$\pm$1.2} & 54.1\scriptsize{$\pm$1.4} & 50.9\scriptsize{$\pm$1.4} & 61.2\scriptsize{$\pm$1.6} & 54.8\scriptsize{$\pm$1.9} & 54.9\scriptsize{$\pm$2.1} & 56.6\scriptsize{$\pm$1.4} & 65.4\scriptsize{$\pm$2.0} & 58.1\scriptsize{$\pm$1.6}\\
GIN         & 58.1\scriptsize{$\pm$1.1} & 55.3\scriptsize{$\pm$1.2} & 49.7\scriptsize{$\pm$1.5} & 55.2\scriptsize{$\pm$2.2} & 55.5\scriptsize{$\pm$1.9} & 50.5\scriptsize{$\pm$2.0} & 55.1\scriptsize{$\pm$1.3} & 58.8\scriptsize{$\pm$1.2} & 56.6\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.8} & 56.2\scriptsize{$\pm$1.6} \\
GMT         & 50.7\scriptsize{$\pm$1.0} & 57.5\scriptsize{$\pm$1.7} & 51.1\scriptsize{$\pm$2.1} & 58.8\scriptsize{$\pm$1.5} & 59.8\scriptsize{$\pm$1.4} & 52.0\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 55.4\scriptsize{$\pm$1.0} & 54.0\scriptsize{$\pm$1.7} & 54.9\scriptsize{$\pm$1.0} & 58.1\scriptsize{$\pm$1.3} & 52.0\scriptsize{$\pm$1.3} \\
CIN         & 51.8\scriptsize{$\pm$1.4} & 54.1\scriptsize{$\pm$1.7} & 53.6\scriptsize{$\pm$1.4} & 57.3\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$1.7} & 53.9\scriptsize{$\pm$1.3} & 54.5\scriptsize{$\pm$1.7} & 63.6\scriptsize{$\pm$2.1} & 54.2\scriptsize{$\pm$1.2} & 56.9\scriptsize{$\pm$1.8} & 57.6\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.2}\\
PathNN      & 57.3\scriptsize{$\pm$1.1} & 57.8\scriptsize{$\pm$2.0} & 54.8\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$1.1} & 49.8\scriptsize{$\pm$1.6} & 57.9\scriptsize{$\pm$1.9} & 60.2\scriptsize{$\pm$1.6} & 63.7\scriptsize{$\pm$1.5} & 42.2\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$2.2} & 49.6\scriptsize{$\pm$1.5} & 60.5\scriptsize{$\pm$1.3} \\
\midrule
dDGM & 66.3\scriptsize{$\pm$0.5} & 65.9\scriptsize{$\pm$1.4} & 61.6\scriptsize{$\pm$0.7} & 60.9\scriptsize{$\pm$1.3} & 59.9\scriptsize{$\pm$0.5} & 59.3\scriptsize{$\pm$0.7} & 67.9\scriptsize{$\pm$1.3} & 68.1\scriptsize{$\pm$1.2} & 70.5\scriptsize{$\pm$1.4} & 66.4\scriptsize{$\pm$0.6} & 74.3\scriptsize{$\pm$1.3} & 66.7\scriptsize{$\pm$0.7}  \\

RieGrace & 66.8\scriptsize{$\pm$1.4} & 64.5\scriptsize{$\pm$0.6} & 62.2\scriptsize{$\pm$0.8} & 60.3\scriptsize{$\pm$1.3} & 63.7\scriptsize{$\pm$1.5} & 59.4\scriptsize{$\pm$1.0} & 67.4\scriptsize{$\pm$1.4} & 67.2\scriptsize{$\pm$0.6} & 70.8\scriptsize{$\pm$0.6} & 67.6\scriptsize{$\pm$1.3} & 73.1\scriptsize{$\pm$1.3} & 68.6\scriptsize{$\pm$0.6}  \\

ProGDM & 58.5\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.2} & 59.0\scriptsize{$\pm$1.2} & 60.7\scriptsize{$\pm$1.1} & 58.2\scriptsize{$\pm$1.1} & 58.4\scriptsize{$\pm$1.4} & 61.6\scriptsize{$\pm$1.2} & 62.8\scriptsize{$\pm$1.2} & 60.7\scriptsize{$\pm$1.1} & 60.4\scriptsize{$\pm$1.2} & 62.3\scriptsize{$\pm$1.2} & 61.2\scriptsize{$\pm$0.5}\\

D-GCN & 61.9\scriptsize{$\pm$0.9} & 59.3\scriptsize{$\pm$1.5} & 59.6\scriptsize{$\pm$1.6} & 57.8\scriptsize{$\pm$1.9} & 60.6\scriptsize{$\pm$2.9} & 56.8\scriptsize{$\pm$1.9} & 59.5\scriptsize{$\pm$1.7} & 61.0\scriptsize{$\pm$0.8} & 65.1\scriptsize{$\pm$1.0} & 59.8\scriptsize{$\pm$2.3} & 64.5\scriptsize{$\pm$1.3} & 61.4\scriptsize{$\pm$1.4} \\

\midrule
DEAL & 63.5\scriptsize{$\pm$0.9} & 64.2\scriptsize{$\pm$1.4} & \textbf{63.7\scriptsize{$\pm$1.0}} & 60.8\scriptsize{$\pm$0.9} & 64.1\scriptsize{$\pm$2.0} & 60.5\scriptsize{$\pm$1.1} & 67.2\scriptsize{$\pm$0.3} & 66.6\scriptsize{$\pm$0.5} & 70.1\scriptsize{$\pm$1.5} & 64.7\scriptsize{$\pm$0.8} & 69.6\scriptsize{$\pm$2.5} & 68.6\scriptsize{$\pm$1.1} \\
SGDA & 66.7\scriptsize{$\pm$1.4} & 66.0\scriptsize{$\pm$0.6} & 63.4\scriptsize{$\pm$1.4} & 61.4\scriptsize{$\pm$1.3} & 60.6\scriptsize{$\pm$1.9} & 59.8\scriptsize{$\pm$0.8} & 67.3\scriptsize{$\pm$1.3} & 67.8\scriptsize{$\pm$1.5} & 71.0\scriptsize{$\pm$0.6} & 67.1\scriptsize{$\pm$1.3} & 76.1\scriptsize{$\pm$1.4} & 69.5\scriptsize{$\pm$1.4} \\
A2GNN & 62.6\scriptsize{$\pm$1.4} & 61.1\scriptsize{$\pm$0.8} & 63.2\scriptsize{$\pm$1.5} & 61.0\scriptsize{$\pm$1.1} & 65.1\scriptsize{$\pm$1.4} & 60.1\scriptsize{$\pm$1.3} & 64.1\scriptsize{$\pm$1.6} & 61.7\scriptsize{$\pm$1.0} & 64.7\scriptsize{$\pm$1.0} & 61.6\scriptsize{$\pm$0.7} & 65.5\scriptsize{$\pm$1.8} & 63.7\scriptsize{$\pm$1.8}\\ 
StruRW & 67.1\scriptsize{$\pm$0.6} & 66.2\scriptsize{$\pm$1.5} & 63.5\scriptsize{$\pm$1.1} & 61.8\scriptsize{$\pm$0.9} & 64.3\scriptsize{$\pm$0.9} & 59.5\scriptsize{$\pm$1.8} & 68.1\scriptsize{$\pm$0.6} & 67.3\scriptsize{$\pm$0.6} & 70.9\scriptsize{$\pm$0.7} & 66.7\scriptsize{$\pm$1.4} & 76.8\scriptsize{$\pm$0.6} & 69.3\scriptsize{$\pm$1.4} \\
PA-BOTH & 60.4\scriptsize{$\pm$0.7} & 60.2\scriptsize{$\pm$0.5} & 59.8\scriptsize{$\pm$0.7} & 59.2\scriptsize{$\pm$0.6} & 66.1\scriptsize{$\pm$1.1} & 59.1\scriptsize{$\pm$0.6} & 61.6\scriptsize{$\pm$0.7} & 61.4\scriptsize{$\pm$0.6} & 66.1\scriptsize{$\pm$0.7} & 60.8\scriptsize{$\pm$0.8} & 68.6\scriptsize{$\pm$1.0} & 60.6\scriptsize{$\pm$0.7} \\
GAA & 65.1\scriptsize{$\pm$0.7} & 65.3\scriptsize{$\pm$0.6} & 63.7\scriptsize{$\pm$0.9} & 63.3\scriptsize{$\pm$1.5} & 64.1\scriptsize{$\pm$0.9} & 63.2\scriptsize{$\pm$0.7} & 68.2\scriptsize{$\pm$0.6} & 68.0\scriptsize{$\pm$0.7} & 70.3\scriptsize{$\pm$1.2} & 65.6\scriptsize{$\pm$1.5} & 75.6\scriptsize{$\pm$0.6} & 69.4\scriptsize{$\pm$0.8} \\
TDSS & 62.2\scriptsize{$\pm$1.5} & 59.5\scriptsize{$\pm$0.5} & 61.5\scriptsize{$\pm$0.6} & 59.5\scriptsize{$\pm$0.5} & 62.7\scriptsize{$\pm$0.8} & 59.5\scriptsize{$\pm$1.3} & 61.7\scriptsize{$\pm$1.3} & 62.8\scriptsize{$\pm$1.4} & 62.0\scriptsize{$\pm$1.0} & 63.0\scriptsize{$\pm$0.4} & 62.0\scriptsize{$\pm$1.0} & 61.7\scriptsize{$\pm$1.3}  \\
\midrule
GOTDA & 65.8\scriptsize{$\pm$0.7} & 65.9\scriptsize{$\pm$0.5} & 61.6\scriptsize{$\pm$0.6} & 60.8\scriptsize{$\pm$0.3} & 61.4\scriptsize{$\pm$1.1} & 59.1\scriptsize{$\pm$1.1} & 67.0\scriptsize{$\pm$0.5} & 67.5\scriptsize{$\pm$0.5} & 69.8\scriptsize{$\pm$1.1} & 65.8\scriptsize{$\pm$0.5} & 75.7\scriptsize{$\pm$0.4} & 69.2\scriptsize{$\pm$0.4} \\

MASH & 64.8\scriptsize{$\pm$0.9} & 59.0\scriptsize{$\pm$1.4} & 62.2\scriptsize{$\pm$1.6} & 58.4\scriptsize{$\pm$1.7} & 64.3\scriptsize{$\pm$0.6} & 60.1\scriptsize{$\pm$1.1} & 65.0\scriptsize{$\pm$0.5} & 63.9\scriptsize{$\pm$0.6} & 68.5\scriptsize{$\pm$0.8} & 64.4\scriptsize{$\pm$0.7} & 72.8\scriptsize{$\pm$0.9} & 65.0\scriptsize{$\pm$1.1} \\

GeoAdapt & 67.0\scriptsize{$\pm$0.8} & 64.5\scriptsize{$\pm$0.7} & 61.4\scriptsize{$\pm$0.6} & 59.4\scriptsize{$\pm$1.4} & 62.9\scriptsize{$\pm$2.0} & 57.9\scriptsize{$\pm$1.1} & 66.9\scriptsize{$\pm$0.6} & 67.2\scriptsize{$\pm$1.3} & 70.8\scriptsize{$\pm$0.7} & 65.6\scriptsize{$\pm$0.8} & 74.9\scriptsize{$\pm$1.3} & 68.3\scriptsize{$\pm$0.4} \\

\midrule 
\method{}-$\mathbb{E}^n$ & 65.6\scriptsize{$\pm$1.4} & 64.7\scriptsize{$\pm$1.5} & 61.7\scriptsize{$\pm$1.4} & 60.6\scriptsize{$\pm$1.6} & 65.2\scriptsize{$\pm$2.3} & 59.6\scriptsize{$\pm$0.6} & 67.3\scriptsize{$\pm$1.0} & 67.9\scriptsize{$\pm$0.3} & 66.7\scriptsize{$\pm$1.1} & 65.5\scriptsize{$\pm$0.6} & 72.7\scriptsize{$\pm$2.2} & 69.9\scriptsize{$\pm$0.9} \\

\method{}-$\mathbb{S}^n$ & 66.5\scriptsize{$\pm$0.9} & 66.0\scriptsize{$\pm$1.0} & 62.3\scriptsize{$\pm$1.4} & 60.8\scriptsize{$\pm$1.6} & 64.6\scriptsize{$\pm$2.7} & \textbf{61.0\scriptsize{$\pm$1.1}} & \textbf{69.1\scriptsize{$\pm$1.2}} & \textbf{70.6\scriptsize{$\pm$1.7}} & 71.3\scriptsize{$\pm$3.2} & 66.8\scriptsize{$\pm$1.8} & 74.4\scriptsize{$\pm$2.6} & 69.6\scriptsize{$\pm$0.7} \\

\method{}-$\mathbb{H}^n$ & \textbf{67.4\scriptsize{$\pm$1.6}} & \textbf{66.4\scriptsize{$\pm$0.7}} & 63.1\scriptsize{$\pm$1.5} & \textbf{62.2\scriptsize{$\pm$1.3}} & \textbf{66.2\scriptsize{$\pm$2.2}} & 60.9\scriptsize{$\pm$1.0} & 68.7\scriptsize{$\pm$0.8} & 68.4\scriptsize{$\pm$1.0} & \textbf{72.1\scriptsize{$\pm$1.0}} & \textbf{67.3\scriptsize{$\pm$1.0}} & \textbf{77.2\scriptsize{$\pm$1.6}} & \textbf{70.5\scriptsize{$\pm$0.9}} \\ \bottomrule
	\end{tabular}
